Branch-and-price strikes back for the k-vertex cut problem

Given an undirected graph, the k-vertex cut problem (k-VCP) asks for a minimum-cost set of vertices whose removal yields at least k connected components in the resulting graph. The k-VCP is an important problem in network optimization, with applications in infrastructure protection and epidemic containment. We present a new extended integer linear programming (ILP) formulation that unifies and strengthens existing models and serves as the foundation for a new branch-and-price algorithm for the k-VCP. An in-depth theoretical study enables us to devise algorithmic components such as tailored branching rules that preserve the structure of the pricing problems, as well as valid inequalities and symmetry-handling techniques. We also show that our new model dominates all previous ILP formulations of the k-VCP in terms of their linear relaxations, which theoretically justifies the computational effectiveness of our approach. Extensive computational experiments against state-of-the-art methods demonstrate substantially improved performance, both in terms of instances solved to proven optimality and running times.

==> FIGURES/ablation/all_k.tex <==
\begin{tikzpicture}[scale=0.6]
  \begin{axis}[const plot,
  cycle list={
  {red,solid},
  {orange,dashdotted},
  {violet,dashdotted},
  % {black, dashdotted},
  {green!80!black,dashdotted},
  {blue, dotted}  
  },
                xmode = log,
                log basis x = 10,
                scaled ticks=false,
                tick label style={font=\large},
                xmin = 1, xmax = 1000,
                xtick = {10, 100, 1000},
                xticklabels = {$10$, $10^2$, $10^3$},
                ymin=0.00, ymax=0.85,
                ymajorgrids,
                ytick={0,0.2,0.4,0.6,0.8,1.0},
                yticklabels={0,20,40,60,80,100},
                xlabel={\huge $\tau$},
                ylabel={\Large \% of instances},
                legend pos={south east},
                legend style={
                            font=\large,
                             },
                width=\textwidth,
                height=12cm,
                tick align=outside,
                tick style={semithick},
                grid style={dashed,gray!70}
            ]
      \addplot+[mark=none, line width=2.2pt] coordinates {
     (1.0000,0.4934)
    (1.0008,0.4967)
    (1.0010,0.5000)
    (1.0029,0.5000)
    (1.0109,0.5033)
    (1.0121,0.5066)
    (1.0171,0.5066)
    (1.0219,0.5099)
    (1.0236,0.5099)
    (1.0239,0.5132)
    (1.0242,0.5132)
    (1.0257,0.5164)
    (1.0285,0.5164)
    (1.0303,0.5197)
    (1.0499,0.5197)
    (1.0543,0.5230)
    (1.0582,0.5263)
    (1.0632,0.5263)
    (1.0706,0.5296)
    (1.0717,0.5296)
    (1.0753,0.5329)
    (1.0798,0.5362)
    (1.0824,0.5362)
    (1.0830,0.5395)
    (1.1254,0.5395)
    (1.1299,0.5428)
    (1.1323,0.5428)
    (1.1352,0.5461)
    (1.1354,0.5493)
    (1.1371,0.5526)
    (1.1424,0.5559)
    (1.1445,0.5592)
    (1.1638,0.5592)
    (1.1647,0.5625)
    (1.1948,0.5625)
    (1.1985,0.5658)
    (1.2010,0.5691)
    (1.2346,0.5691)
    (1.2348,0.5724)
    (1.2489,0.5724)
    (1.2492,0.5757)
    (1.2511,0.5757)
    (1.2640,0.5789)
    (1.2836,0.5789)
    (1.2840,0.5822)
    (1.2856,0.5855)
    (1.2887,0.5888)
    (1.3195,0.5888)
    (1.3219,0.5921)
    (1.3273,0.5921)
    (1.3281,0.5954)
    (1.3580,0.5954)
    (1.3618,0.5987)
    (1.3648,0.6020)
    (1.3981,0.6020)
    (1.3993,0.6053)
    (1.4046,0.6086)
    (1.4292,0.6086)
    (1.4371,0.6118)
    (1.4629,0.6118)
    (1.4659,0.6151)
    (1.5491,0.6151)
    (1.5591,0.6184)
    (1.5824,0.6184)
    (1.6011,0.6217)
    (1.6016,0.6250)
    (1.6092,0.6250)
    (1.6105,0.6283)
    (1.6182,0.6316)
    (1.6185,0.6316)
    (1.6331,0.6349)
    (1.6459,0.6349)
    (1.6536,0.6382)
    (1.6541,0.6414)
    (1.6624,0.6414)
    (1.6730,0.6447)
    (1.6872,0.6447)
    (1.7014,0.6480)
    (1.8201,0.6480)
    (1.8212,0.6513)
    (1.8515,0.6513)
    (1.8666,0.6546)
    (1.8732,0.6579)
    (2.0267,0.6579)
    (2.0368,0.6612)
    (2.0543,0.6612)
    (2.0613,0.6645)
    (2.0721,0.6678)
    (2.1573,0.6678)
    (2.1713,0.6711)
    (2.2487,0.6711)
    (2.2627,0.6743)
    (2.2642,0.6776)
    (2.2723,0.6809)
    (2.2985,0.6809)
    (2.3093,0.6842)
    (2.3283,0.6842)
    (2.3734,0.6875)
    (2.4172,0.6875)
    (2.4231,0.6908)
    (2.5331,0.6908)
    (2.5410,0.6941)
    (2.5846,0.6941)
    (2.6167,0.6974)
    (2.6434,0.6974)
    (2.6549,0.7007)
    (2.7816,0.7007)
    (2.8022,0.7039)
    (2.9738,0.7039)
    (2.9808,0.7072)
    (3.0238,0.7072)
    (3.0550,0.7105)
    (3.1600,0.7105)
    (3.1634,0.7138)
    (3.4264,0.7138)
    (3.4297,0.7171)
    (3.7148,0.7171)
    (3.7464,0.7204)
    (4.1018,0.7204)
    (4.1051,0.7237)
    (4.1126,0.7270)
    (4.4110,0.7270)
    (4.4342,0.7303)
    (4.6824,0.7303)
    (4.7314,0.7336)
    (4.7385,0.7336)
    (4.7956,0.7368)
    (4.9090,0.7368)
    (4.9226,0.7401)
    (5.1191,0.7401)
    (5.2055,0.7434)
    (7.2310,0.7434)
    (7.3691,0.7467)
    (10.6594,0.7467)
    (10.7175,0.7500)
    (10.8639,0.7533)
    (12.1664,0.7533)
    (12.6525,0.7566)
    (13.0022,0.7566)
    (13.0948,0.7599)
    (13.5255,0.7599)
    (13.6501,0.7632)
    (14.3255,0.7632)
    (14.3261,0.7664)
    (14.3906,0.7697)
    (20.6474,0.7697)
    (21.9549,0.7730)
    (21.9659,0.7730)
    (22.0462,0.7763)
    (23.9491,0.7763)
    (23.9637,0.7796)
    (28.1212,0.7796)
    (28.1445,0.7829)
    (30.1631,0.7829)
    (32.2279,0.7862)
    (39.2609,0.7862)
    (39.3476,0.7895)
    (72.2595,0.7895)
    (72.3370,0.7928)
    (1494.9166,0.7928)
    (1653.2672,0.7961)
    (33946.3720,0.7961)
  };
  \addlegendentry{BP$^\star$}
  \addplot+[mark=none, line width=2.2pt] coordinates {
    (1.0000,0.1645)
    (1.0135,0.1645)
    (1.0165,0.1678)
    (1.0239,0.1678)
    (1.0242,0.1711)
    (1.0257,0.1711)
    (1.0280,0.1743)
    (1.0303,0.1743)
    (1.0312,0.1776)
    (1.0830,0.1776)
    (1.0883,0.1809)
    (1.0928,0.1842)
    (1.1005,0.1842)
    (1.1254,0.1875)
    (1.1299,0.1875)
    (1.1323,0.1908)
    (1.1445,0.1908)
    (1.1447,0.1941)
    (1.1533,0.1941)
    (1.1573,0.1974)
    (1.1577,0.1974)
    (1.1638,0.2007)
    (1.2010,0.2007)
    (1.2106,0.2039)
    (1.2126,0.2039)
    (1.2214,0.2072)
    (1.2264,0.2105)
    (1.2321,0.2138)
    (1.2348,0.2138)
    (1.2418,0.2171)
    (1.3254,0.2171)
    (1.3273,0.2204)
    (1.3395,0.2204)
    (1.3448,0.2237)
    (1.3687,0.2237)
    (1.3697,0.2270)
    (1.3733,0.2270)
    (1.3749,0.2303)
    (1.3905,0.2336)
    (1.4486,0.2336)
    (1.4491,0.2368)
    (1.4606,0.2368)
    (1.4629,0.2401)
    (1.4659,0.2401)
    (1.4767,0.2434)
    (1.4873,0.2434)
    (1.4918,0.2467)
    (1.5031,0.2500)
    (1.5071,0.2533)
    (1.5192,0.2533)
    (1.5202,0.2566)
    (1.5338,0.2566)
    (1.5491,0.2599)
    (1.6458,0.2599)
    (1.6459,0.2632)
    (1.7119,0.2632)
    (1.7358,0.2664)
    (1.7910,0.2664)
    (1.7997,0.2697)
    (1.8212,0.2697)
    (1.8367,0.2730)
    (1.8515,0.2763)
    (1.9331,0.2763)
    (1.9661,0.2796)
    (1.9806,0.2796)
    (1.9985,0.2829)
    (2.0437,0.2829)
    (2.0487,0.2862)
    (2.1072,0.2862)
    (2.1201,0.2895)
    (2.1237,0.2928)
    (2.1430,0.2928)
    (2.1464,0.2961)
    (2.1560,0.2993)
    (2.1573,0.3026)
    (2.1713,0.3026)
    (2.1883,0.3059)
    (2.3117,0.3059)
    (2.3194,0.3092)
    (2.3734,0.3092)
    (2.3749,0.3125)
    (2.3900,0.3125)
    (2.3919,0.3158)
    (2.3981,0.3191)
    (2.4231,0.3191)
    (2.4261,0.3224)
    (2.4275,0.3257)
    (2.6668,0.3257)
    (2.6907,0.3289)
    (2.9679,0.3289)
    (2.9738,0.3322)
    (3.1373,0.3322)
    (3.1600,0.3355)
    (3.3114,0.3355)
    (3.3150,0.3388)
    (3.3810,0.3388)
    (3.4264,0.3421)
    (3.4297,0.3421)
    (3.4381,0.3454)
    (3.5937,0.3454)
    (3.5946,0.3487)
    (3.6185,0.3487)
    (3.6375,0.3520)
    (3.6479,0.3553)
    (3.7464,0.3553)
    (3.7589,0.3586)
    (3.8392,0.3586)
    (3.8412,0.3618)
    (3.8593,0.3618)
    (3.9554,0.3651)
    (4.4342,0.3651)
    (4.4352,0.3684)
    (4.5115,0.3717)
    (4.6001,0.3717)
    (4.6144,0.3750)
    (4.8333,0.3750)
    (4.8366,0.3783)
    (5.2055,0.3783)
    (5.3214,0.3816)
    (5.3747,0.3816)
    (5.5392,0.3849)
    (5.6507,0.3882)
    (5.8892,0.3882)
    (5.9504,0.3914)
    (6.0281,0.3914)
    (6.0434,0.3947)
    (6.0833,0.3947)
    (6.3010,0.3980)
    (6.3141,0.4013)
    (6.3211,0.4046)
    (6.6027,0.4046)
    (6.6176,0.4079)
    (7.6963,0.4079)
    (7.7575,0.4112)
    (7.8746,0.4112)
    (8.0704,0.4145)
    (8.1105,0.4178)
    (8.1249,0.4178)
    (8.2027,0.4211)
    (8.4882,0.4211)
    (8.7276,0.4243)
    (9.5049,0.4243)
    (9.6237,0.4276)
    (9.6831,0.4276)
    (9.7955,0.4309)
    (9.9163,0.4342)
    (9.9845,0.4342)
    (10.0374,0.4375)
    (11.8952,0.4375)
    (12.0707,0.4408)
    (12.6963,0.4408)
    (12.9882,0.4441)
    (13.5167,0.4441)
    (13.5255,0.4474)
    (14.2763,0.4474)
    (14.3255,0.4507)
    (14.3906,0.4507)
    (14.4257,0.4539)
    (14.5394,0.4539)
    (14.6763,0.4572)
    (14.8678,0.4605)
    (15.9242,0.4605)
    (16.0528,0.4638)
    (18.0066,0.4638)
    (18.0796,0.4671)
    (18.1822,0.4671)
    (18.2828,0.4704)
    (22.5252,0.4704)
    (23.1764,0.4737)
    (23.7777,0.4737)
    (23.8324,0.4770)
    (23.9491,0.4803)
    (28.2973,0.4803)
    (28.3101,0.4836)
    (28.5535,0.4868)
    (29.4545,0.4901)
    (33.4802,0.4901)
    (33.8032,0.4934)
    (37.0444,0.4934)
    (37.8496,0.4967)
    (38.3447,0.4967)
    (38.4849,0.5000)
    (39.2593,0.5000)
    (39.2609,0.5033)
    (39.3476,0.5033)
    (39.4517,0.5066)
    (42.6366,0.5066)
    (42.7127,0.5099)
    (42.9416,0.5099)
    (43.3742,0.5132)
    (43.4370,0.5164)
    (45.7833,0.5164)
    (46.6685,0.5197)
    (48.1644,0.5197)
    (49.4250,0.5230)
    (53.2283,0.5230)
    (53.4220,0.5263)
    (53.7297,0.5296)
    (53.9475,0.5296)
    (57.0167,0.5329)
    (57.3994,0.5329)
    (57.9488,0.5362)
    (65.9538,0.5362)
    (67.3102,0.5395)
    (70.1839,0.5428)
    (71.5707,0.5428)
    (72.2335,0.5461)
    (72.2595,0.5493)
    (74.7902,0.5493)
    (77.6066,0.5526)
    (84.7087,0.5526)
    (88.3160,0.5559)
    (95.5341,0.5559)
    (96.9384,0.5592)
    (98.2499,0.5625)
    (100.1740,0.5658)
    (106.8848,0.5658)
    (113.4279,0.5691)
    (127.5500,0.5691)
    (131.0829,0.5724)
    (151.3025,0.5724)
    (169.7570,0.5757)
    (189.4641,0.5757)
    (189.7911,0.5789)
    (271.1257,0.5789)
    (272.2642,0.5822)
    (278.9760,0.5822)
    (310.2742,0.5855)
    (339.7707,0.5855)
    (402.0110,0.5888)
    (438.0931,0.5888)
    (454.0125,0.5921)
    (495.2495,0.5954)
    (679.2735,0.5954)
    (708.2847,0.5987)
    (737.9211,0.5987)
    (752.7341,0.6020)
    (1029.9249,0.6020)
    (1053.5600,0.6053)
    (1185.7359,0.6086)
    (1286.0016,0.6118)
    (1653.2672,0.6118)
    (1737.4222,0.6151)
    (1827.5452,0.6184)
    (5822.4752,0.6184)
    (5875.6415,0.6217)
    (33946.3720,0.6217)
  };
  \addlegendentry{BP$^\star_a$}
  \addplot+[mark=none, line width=2.2pt] coordinates {
 ((1.0000,0.1382)
    (1.0010,0.1382)
    (1.0024,0.1414)
    (1.0029,0.1447)
    (1.0165,0.1447)
    (1.0171,0.1480)
    (1.0280,0.1480)
    (1.0285,0.1513)
    (1.0582,0.1513)
    (1.0632,0.1546)
    (1.0798,0.1546)
    (1.0824,0.1579)
    (1.1447,0.1579)
    (1.1470,0.1612)
    (1.1514,0.1612)
    (1.1533,0.1645)
    (1.1668,0.1645)
    (1.1723,0.1678)
    (1.1732,0.1678)
    (1.1797,0.1711)
    (1.3648,0.1711)
    (1.3687,0.1743)
    (1.3905,0.1743)
    (1.3961,0.1776)
    (1.4046,0.1776)
    (1.4292,0.1809)
    (1.4491,0.1809)
    (1.4573,0.1842)
    (1.4767,0.1842)
    (1.4798,0.1875)
    (1.6541,0.1875)
    (1.6624,0.1908)
    (1.6757,0.1908)
    (1.6872,0.1941)
    (1.7091,0.1941)
    (1.7095,0.1974)
    (1.7794,0.1974)
    (1.7910,0.2007)
    (1.9267,0.2007)
    (1.9331,0.2039)
    (1.9661,0.2039)
    (1.9806,0.2072)
    (2.0871,0.2072)
    (2.0919,0.2105)
    (2.0925,0.2138)
    (2.0999,0.2138)
    (2.1072,0.2171)
    (2.1237,0.2171)
    (2.1325,0.2204)
    (2.1430,0.2237)
    (2.2353,0.2237)
    (2.2487,0.2270)
    (2.4410,0.2270)
    (2.4425,0.2303)
    (2.8112,0.2303)
    (2.9450,0.2336)
    (2.9808,0.2336)
    (3.0025,0.2368)
    (3.0106,0.2368)
    (3.0238,0.2401)
    (3.2031,0.2401)
    (3.2195,0.2434)
    (3.2896,0.2434)
    (3.3114,0.2467)
    (3.7143,0.2467)
    (3.7148,0.2500)
    (3.7619,0.2500)
    (3.7845,0.2533)
    (3.9886,0.2533)
    (4.0122,0.2566)
    (4.0255,0.2599)
    (4.1244,0.2599)
    (4.1408,0.2632)
    (4.1499,0.2632)
    (4.2099,0.2664)
    (4.7956,0.2664)
    (4.8333,0.2697)
    (8.1105,0.2697)
    (8.1249,0.2730)
    (9.2306,0.2730)
    (9.2833,0.2763)
    (13.1996,0.2763)
    (13.3704,0.2796)
    (13.5167,0.2829)
    (15.3255,0.2829)
    (15.4472,0.2862)
    (15.6475,0.2895)
    (15.7922,0.2928)
    (16.2918,0.2928)
    (16.7885,0.2961)
    (18.0066,0.2993)
    (18.6908,0.2993)
    (19.2101,0.3026)
    (38.4849,0.3026)
    (39.2210,0.3059)
    (47.4370,0.3059)
    (48.1644,0.3092)
    (70.4913,0.3092)
    (71.5707,0.3125)
    (81.0530,0.3125)
    (84.3258,0.3158)
    (88.3160,0.3158)
    (88.8465,0.3191)
    (113.4279,0.3191)
    (113.9452,0.3224)
    (116.3010,0.3257)
    (117.2490,0.3289)
    (122.5782,0.3289)
    (123.7730,0.3322)
    (127.5500,0.3355)
    (131.0829,0.3355)
    (133.1717,0.3388)
    (177.4307,0.3388)
    (180.1421,0.3421)
    (272.2642,0.3421)
    (278.9760,0.3454)
    (324.4352,0.3454)
    (337.8881,0.3487)
    (339.5142,0.3487)
    (339.7707,0.3520)
    (402.0110,0.3520)
    (422.7710,0.3553)
    (502.6034,0.3553)
    (518.1065,0.3586)
    (573.4961,0.3618)
    (578.2922,0.3618)
    (618.1134,0.3651)
    (631.6295,0.3651)
    (646.4546,0.3684)
    (752.7341,0.3684)
    (914.9440,0.3717)
    (932.6810,0.3750)
    (1286.0016,0.3750)
    (1370.8633,0.3783)
    (1827.5452,0.3783)
    (1930.1162,0.3816)
    (2039.9340,0.3816)
    (2116.8183,0.3849)
    (3371.8762,0.3849)
    (3568.6500,0.3882)
    (4146.9407,0.3882)
    (4968.0855,0.3914)
    (5875.6415,0.3914)
    (5960.9808,0.3947)
    (7121.4196,0.3947)
    (14171.6638,0.3980)
    (20138.0000,0.4013)
    (33946.3720,0.4013)
  };
  \addlegendentry{BP$^\star_b$}
  % \addplot+[mark=none, line width=2.2pt] coordinates {
  %   (1.0000,0.3224)
  %   (1.0000,0.3257)
  %   (1.0002,0.3289)
  %   (1.0008,0.3289)
  %   (1.0009,0.3322)
  %   (1.0010,0.3355)
  %   (1.0010,0.3388)
  %   (1.0011,0.3388)
  %   (1.0013,0.3421)
  %   (1.0014,0.3454)
  %   (1.0017,0.3487)
  %   (1.0018,0.3520)
  %   (1.0022,0.3553)
  %   (1.0022,0.3586)
  %   (1.0024,0.3586)
  %   (1.0024,0.3618)
  %   (1.0029,0.3618)
  %   (1.0029,0.3651)
  %   (1.0030,0.3651)
  %   (1.0031,0.3684)
  %   (1.0031,0.3717)
  %   (1.0042,0.3717)
  %   (1.0046,0.3783)
  %   (1.0048,0.3783)
  %   (1.0052,0.3816)
  %   (1.0053,0.3849)
  %   (1.0055,0.3849)
  %   (1.0058,0.3882)
  %   (1.0060,0.3914)
  %   (1.0062,0.3947)
  %   (1.0067,0.3980)
  %   (1.0071,0.3980)
  %   (1.0074,0.4013)
  %   (1.0084,0.4013)
  %   (1.0097,0.4046)
  %   (1.0103,0.4079)
  %   (1.0121,0.4079)
  %   (1.0125,0.4112)
  %   (1.0133,0.4112)
  %   (1.0135,0.4145)
  %   (1.0141,0.4145)
  %   (1.0162,0.4178)
  %   (1.0166,0.4178)
  %   (1.0168,0.4211)
  %   (1.0200,0.4211)
  %   (1.0206,0.4243)
  %   (1.0215,0.4243)
  %   (1.0219,0.4276)
  %   (1.0246,0.4276)
  %   (1.0246,0.4309)
  %   (1.0261,0.4309)
  %   (1.0276,0.4342)
  %   (1.0278,0.4375)
  %   (1.0284,0.4375)
  %   (1.0285,0.4408)
  %   (1.0338,0.4408)
  %   (1.0350,0.4441)
  %   (1.0451,0.4441)
  %   (1.0458,0.4474)
  %   (1.0524,0.4474)
  %   (1.0580,0.4507)
  %   (1.0640,0.4539)
  %   (1.0729,0.4539)
  %   (1.0729,0.4572)
  %   (1.0798,0.4572)
  %   (1.0810,0.4605)
  %   (1.0824,0.4605)
  %   (1.0824,0.4638)
  %   (1.0956,0.4638)
  %   (1.0967,0.4671)
  %   (1.0976,0.4704)
  %   (1.1048,0.4704)
  %   (1.1164,0.4737)
  %   (1.1179,0.4770)
  %   (1.1324,0.4770)
  %   (1.1334,0.4803)
  %   (1.1340,0.4836)
  %   (1.1347,0.4868)
  %   (1.1354,0.4868)
  %   (1.1361,0.4901)
  %   (1.1365,0.4934)
  %   (1.1470,0.4934)
  %   (1.1473,0.4967)
  %   (1.1514,0.4967)
  %   (1.1517,0.5000)
  %   (1.1533,0.5000)
  %   (1.1561,0.5033)
  %   (1.1647,0.5033)
  %   (1.1652,0.5066)
  %   (1.1668,0.5066)
  %   (1.1706,0.5099)
  %   (1.2010,0.5099)
  %   (1.2024,0.5132)
  %   (1.2040,0.5164)
  %   (1.2063,0.5197)
  %   (1.2082,0.5230)
  %   (1.2126,0.5230)
  %   (1.2178,0.5263)
  %   (1.2182,0.5296)
  %   (1.2418,0.5296)
  %   (1.2450,0.5329)
  %   (1.2492,0.5329)
  %   (1.2539,0.5362)
  %   (1.2569,0.5395)
  %   (1.2571,0.5428)
  %   (1.2640,0.5428)
  %   (1.2661,0.5461)
  %   (1.2709,0.5461)
  %   (1.2791,0.5493)
  %   (1.2834,0.5526)
  %   (1.2887,0.5526)
  %   (1.2898,0.5559)
  %   (1.2954,0.5559)
  %   (1.2988,0.5592)
  %   (1.3035,0.5592)
  %   (1.3065,0.5625)
  %   (1.3096,0.5625)
  %   (1.3097,0.5658)
  %   (1.3618,0.5658)
  %   (1.3619,0.5691)
  %   (1.3624,0.5691)
  %   (1.3645,0.5724)
  %   (1.3756,0.5724)
  %   (1.3807,0.5757)
  %   (1.4292,0.5757)
  %   (1.4354,0.5789)
  %   (1.5491,0.5789)
  %   (1.5570,0.5822)
  %   (1.5598,0.5855)
  %   (1.5814,0.5855)
  %   (1.5938,0.5888)
  %   (1.5981,0.5921)
  %   (1.6185,0.5921)
  %   (1.6260,0.5954)
  %   (1.6418,0.5987)
  %   (1.6730,0.5987)
  %   (1.6737,0.6020)
  %   (1.6737,0.6053)
  %   (1.6872,0.6053)
  %   (1.6980,0.6086)
  %   (1.7201,0.6086)
  %   (1.7286,0.6118)
  %   (1.8367,0.6118)
  %   (1.8372,0.6151)
  %   (1.9331,0.6151)
  %   (1.9517,0.6184)
  %   (2.0487,0.6184)
  %   (2.0540,0.6217)
  %   (2.0721,0.6217)
  %   (2.0736,0.6250)
  %   (2.1573,0.6250)
  %   (2.1788,0.6283)
  %   (2.1950,0.6283)
  %   (2.1987,0.6316)
  %   (2.3577,0.6316)
  %   (2.3663,0.6349)
  %   (2.3718,0.6382)
  %   (2.3721,0.6414)
  %   (2.4756,0.6414)
  %   (2.4908,0.6447)
  %   (2.5374,0.6480)
  %   (2.5410,0.6480)
  %   (2.5446,0.6513)
  %   (2.5846,0.6513)
  %   (2.6153,0.6546)
  %   (2.8022,0.6546)
  %   (2.8030,0.6579)
  %   (2.8112,0.6579)
  %   (2.9426,0.6612)
  %   (2.9450,0.6612)
  %   (2.9668,0.6645)
  %   (3.0238,0.6645)
  %   (3.0278,0.6678)
  %   (3.0443,0.6711)
  %   (3.0557,0.6711)
  %   (3.0928,0.6743)
  %   (3.1373,0.6743)
  %   (3.1588,0.6776)
  %   (3.3810,0.6776)
  %   (3.3875,0.6809)
  %   (3.6632,0.6809)
  %   (3.6781,0.6842)
  %   (3.7845,0.6842)
  %   (3.7985,0.6875)
  %   (3.8162,0.6908)
  %   (4.2099,0.6908)
  %   (4.2191,0.6941)
  %   (4.4110,0.6941)
  %   (4.4338,0.6974)
  %   (4.6824,0.6974)
  %   (4.7287,0.7007)
  %   (4.8366,0.7007)
  %   (4.8384,0.7039)
  %   (4.8777,0.7039)
  %   (4.8965,0.7072)
  %   (4.9226,0.7072)
  %   (5.0237,0.7105)
  %   (6.6307,0.7105)
  %   (6.8209,0.7138)
  %   (6.9863,0.7138)
  %   (7.0282,0.7171)
  %   (7.2310,0.7171)
  %   (7.2767,0.7204)
  %   (9.2569,0.7204)
  %   (9.2624,0.7237)
  %   (9.6831,0.7237)
  %   (9.7798,0.7270)
  %   (10.6594,0.7270)
  %   (10.6848,0.7303)
  %   (10.7175,0.7303)
  %   (10.8217,0.7336)
  %   (13.0022,0.7336)
  %   (13.0219,0.7368)
  %   (13.0745,0.7368)
  %   (13.0917,0.7401)
  %   (13.5255,0.7401)
  %   (13.7328,0.7434)
  %   (14.2763,0.7434)
  %   (14.3025,0.7467)
  %   (14.3261,0.7467)
  %   (14.3349,0.7500)
  %   (21.9549,0.7500)
  %   (21.9787,0.7533)
  %   (22.0462,0.7533)
  %   (22.0759,0.7566)
  %   (23.9491,0.7566)
  %   (23.9540,0.7599)
  %   (28.5535,0.7599)
  %   (28.5814,0.7632)
  %   (32.2279,0.7632)
  %   (32.2639,0.7664)
  %   (37.0444,0.7664)
  %   (37.3933,0.7697)
  %   (71.5707,0.7697)
  %   (71.5814,0.7730)
  %   (33946.3720,0.7730)
  % };
  % \addlegendentry{BP$^\star_\textit{sym}$}
  \addplot+[mark=none, line width=2.2pt] coordinates {
    (1.0000,0.1743)
    (1.0121,0.1743)
    (1.0135,0.1776)
    (1.0219,0.1776)
    (1.0236,0.1809)
    (1.0312,0.1809)
    (1.0461,0.1842)
    (1.0706,0.1842)
    (1.0717,0.1875)
    (1.0928,0.1875)
    (1.0956,0.1908)
    (1.0980,0.1941)
    (1.1005,0.1974)
    (1.1470,0.1974)
    (1.1514,0.2007)
    (1.1573,0.2007)
    (1.1577,0.2039)
    (1.1647,0.2039)
    (1.1668,0.2072)
    (1.1723,0.2072)
    (1.1732,0.2105)
    (1.1797,0.2105)
    (1.1823,0.2138)
    (1.1904,0.2171)
    (1.2106,0.2171)
    (1.2126,0.2204)
    (1.2418,0.2204)
    (1.2489,0.2237)
    (1.2492,0.2237)
    (1.2501,0.2270)
    (1.2511,0.2303)
    (1.2640,0.2303)
    (1.2709,0.2336)
    (1.2775,0.2368)
    (1.2836,0.2401)
    (1.2964,0.2401)
    (1.3096,0.2434)
    (1.3195,0.2467)
    (1.3219,0.2467)
    (1.3254,0.2500)
    (1.3281,0.2500)
    (1.3395,0.2533)
    (1.3450,0.2533)
    (1.3580,0.2566)
    (1.3961,0.2566)
    (1.3981,0.2599)
    (1.4573,0.2599)
    (1.4606,0.2632)
    (1.4798,0.2632)
    (1.4873,0.2664)
    (1.5071,0.2664)
    (1.5082,0.2697)
    (1.5192,0.2730)
    (1.6016,0.2730)
    (1.6092,0.2763)
    (1.6182,0.2763)
    (1.6185,0.2796)
    (1.6331,0.2796)
    (1.6458,0.2829)
    (1.6730,0.2829)
    (1.6757,0.2862)
    (1.7014,0.2862)
    (1.7091,0.2895)
    (1.7095,0.2895)
    (1.7119,0.2928)
    (1.7412,0.2928)
    (1.7424,0.2961)
    (1.7523,0.2993)
    (1.7543,0.3026)
    (1.7745,0.3059)
    (1.7794,0.3092)
    (1.7997,0.3092)
    (1.8201,0.3125)
    (1.8732,0.3125)
    (1.8841,0.3158)
    (1.9267,0.3191)
    (1.9985,0.3191)
    (2.0267,0.3224)
    (2.0487,0.3224)
    (2.0543,0.3257)
    (2.0791,0.3257)
    (2.0871,0.3289)
    (2.0925,0.3289)
    (2.0999,0.3322)
    (2.1883,0.3322)
    (2.2353,0.3355)
    (2.2723,0.3355)
    (2.2795,0.3388)
    (2.2920,0.3421)
    (2.3194,0.3421)
    (2.3283,0.3454)
    (2.3749,0.3454)
    (2.3900,0.3487)
    (2.4015,0.3487)
    (2.4090,0.3520)
    (2.4172,0.3553)
    (2.4275,0.3553)
    (2.4410,0.3586)
    (2.4425,0.3586)
    (2.4756,0.3618)
    (2.5307,0.3651)
    (2.5410,0.3651)
    (2.5846,0.3684)
    (2.6167,0.3684)
    (2.6276,0.3717)
    (2.6434,0.3750)
    (2.6907,0.3750)
    (2.7039,0.3783)
    (2.7751,0.3783)
    (2.7816,0.3816)
    (2.9450,0.3816)
    (2.9679,0.3849)
    (3.0609,0.3849)
    (3.1373,0.3882)
    (3.1634,0.3882)
    (3.1916,0.3914)
    (3.1930,0.3947)
    (3.2031,0.3980)
    (3.2195,0.3980)
    (3.2896,0.4013)
    (3.3150,0.4013)
    (3.3630,0.4046)
    (3.3773,0.4079)
    (3.3810,0.4112)
    (3.4381,0.4112)
    (3.4814,0.4145)
    (3.5775,0.4178)
    (3.5803,0.4211)
    (3.5937,0.4243)
    (3.6479,0.4243)
    (3.6786,0.4276)
    (3.7143,0.4309)
    (3.7589,0.4309)
    (3.7619,0.4342)
    (3.7845,0.4342)
    (3.8392,0.4375)
    (3.8412,0.4375)
    (3.8593,0.4408)
    (4.0255,0.4408)
    (4.0369,0.4441)
    (4.0623,0.4474)
    (4.0712,0.4507)
    (4.0863,0.4507)
    (4.1018,0.4539)
    (4.1126,0.4539)
    (4.1244,0.4572)
    (4.2099,0.4572)
    (4.3152,0.4605)
    (4.3282,0.4638)
    (4.4110,0.4671)
    (4.6144,0.4671)
    (4.6165,0.4704)
    (4.6824,0.4737)
    (4.8777,0.4737)
    (4.9090,0.4770)
    (4.9226,0.4770)
    (4.9787,0.4803)
    (5.3214,0.4803)
    (5.3747,0.4836)
    (5.6507,0.4836)
    (5.6851,0.4868)
    (5.7280,0.4901)
    (5.8852,0.4934)
    (5.8892,0.4967)
    (5.9504,0.4967)
    (6.0281,0.5000)
    (6.0434,0.5000)
    (6.0833,0.5033)
    (6.3211,0.5033)
    (6.5777,0.5066)
    (6.6027,0.5099)
    (6.6176,0.5099)
    (6.6307,0.5132)
    (6.8392,0.5132)
    (7.2310,0.5164)
    (7.3829,0.5164)
    (7.6406,0.5197)
    (7.6963,0.5230)
    (7.7575,0.5230)
    (7.8746,0.5263)
    (8.4682,0.5263)
    (8.4882,0.5296)
    (8.7276,0.5296)
    (8.7287,0.5329)
    (8.7317,0.5362)
    (9.2833,0.5362)
    (9.3363,0.5395)
    (9.4661,0.5428)
    (9.5049,0.5461)
    (11.3596,0.5461)
    (11.3933,0.5493)
    (11.5544,0.5526)
    (11.6004,0.5526)
    (11.6945,0.5559)
    (11.7848,0.5592)
    (11.8952,0.5625)
    (13.0948,0.5625)
    (13.1996,0.5658)
    (14.4257,0.5658)
    (14.5394,0.5691)
    (16.0528,0.5691)
    (16.2918,0.5724)
    (19.4934,0.5724)
    (20.6474,0.5757)
    (23.9637,0.5757)
    (24.6935,0.5789)
    (24.7412,0.5789)
    (24.7990,0.5822)
    (25.5120,0.5822)
    (25.5994,0.5855)
    (26.7073,0.5888)
    (28.1445,0.5888)
    (28.1730,0.5921)
    (28.2058,0.5954)
    (28.2973,0.5987)
    (32.2279,0.5987)
    (32.3779,0.6020)
    (33.8032,0.6020)
    (37.0444,0.6053)
    (39.2210,0.6053)
    (39.2593,0.6086)
    (39.4517,0.6086)
    (39.5257,0.6118)
    (40.3267,0.6151)
    (41.2855,0.6184)
    (42.7127,0.6184)
    (42.9416,0.6217)
    (46.6685,0.6217)
    (47.4370,0.6250)
    (53.1640,0.6250)
    (53.2283,0.6283)
    (59.2906,0.6283)
    (59.4980,0.6316)
    (64.4495,0.6316)
    (65.9538,0.6349)
    (70.1839,0.6349)
    (70.4913,0.6382)
    (77.6066,0.6382)
    (79.3709,0.6414)
    (80.5849,0.6414)
    (81.0530,0.6447)
    (310.2742,0.6447)
    (314.1947,0.6480)
    (337.8881,0.6480)
    (339.5142,0.6513)
    (618.1134,0.6513)
    (631.6295,0.6546)
    (708.2847,0.6546)
    (737.9211,0.6579)
    (1930.1162,0.6579)
    (2039.9340,0.6612)
    (2116.8183,0.6612)
    (2786.3400,0.6645)
    (3568.6500,0.6645)
    (4146.9407,0.6678)
    (6862.0902,0.6678)
    (7121.4196,0.6711)
    (20138.0000,0.6711)
    (20650.8000,0.6743)
    (33946.3720,0.6743)
  };
  \addlegendentry{BP$^\star_c$}
    \addplot+[mark=none, line width=2.2pt] coordinates {
    (1.0000,0.0954)
    (1.0461,0.0954)
    (1.0499,0.0987)
    (1.1904,0.0987)
    (1.1948,0.1020)
    (1.2321,0.1020)
    (1.2328,0.1053)
    (1.2346,0.1086)
    (1.2887,0.1086)
    (1.2954,0.1118)
    (1.2964,0.1151)
    (1.3448,0.1151)
    (1.3450,0.1184)
    (1.3697,0.1184)
    (1.3733,0.1217)
    (1.4371,0.1217)
    (1.4486,0.1250)
    (1.5202,0.1250)
    (1.5325,0.1283)
    (1.5338,0.1316)
    (1.5591,0.1316)
    (1.5814,0.1349)
    (1.5824,0.1382)
    (1.7358,0.1382)
    (1.7412,0.1414)
    (2.0368,0.1414)
    (2.0437,0.1447)
    (2.0721,0.1447)
    (2.0791,0.1480)
    (2.2920,0.1480)
    (2.2985,0.1513)
    (2.3093,0.1513)
    (2.3117,0.1546)
    (2.3981,0.1546)
    (2.4015,0.1579)
    (2.5307,0.1579)
    (2.5331,0.1612)
    (2.6549,0.1612)
    (2.6668,0.1645)
    (2.7039,0.1645)
    (2.7751,0.1678)
    (2.8022,0.1678)
    (2.8112,0.1711)
    (3.0025,0.1711)
    (3.0106,0.1743)
    (3.0550,0.1743)
    (3.0609,0.1776)
    (3.5946,0.1776)
    (3.6185,0.1809)
    (3.9554,0.1809)
    (3.9886,0.1842)
    (4.0712,0.1842)
    (4.0863,0.1875)
    (4.1408,0.1875)
    (4.1499,0.1908)
    (4.5115,0.1908)
    (4.5672,0.1941)
    (4.6001,0.1974)
    (4.7314,0.1974)
    (4.7385,0.2007)
    (4.8366,0.2007)
    (4.8587,0.2039)
    (4.8777,0.2072)
    (4.9787,0.2072)
    (5.1191,0.2105)
    (6.6307,0.2105)
    (6.8392,0.2138)
    (7.3691,0.2138)
    (7.3829,0.2171)
    (8.2027,0.2171)
    (8.2300,0.2204)
    (8.3592,0.2237)
    (8.3769,0.2270)
    (8.4682,0.2303)
    (8.7317,0.2303)
    (8.7539,0.2336)
    (8.9220,0.2368)
    (9.2306,0.2401)
    (9.6237,0.2401)
    (9.6831,0.2434)
    (9.9163,0.2434)
    (9.9845,0.2467)
    (10.0374,0.2467)
    (10.6594,0.2500)
    (10.8639,0.2500)
    (10.9512,0.2533)
    (11.0045,0.2566)
    (11.1886,0.2599)
    (11.3596,0.2632)
    (11.5544,0.2632)
    (11.6004,0.2664)
    (12.0707,0.2664)
    (12.1664,0.2697)
    (12.6525,0.2697)
    (12.6963,0.2730)
    (12.9882,0.2730)
    (13.0022,0.2763)
    (13.6501,0.2763)
    (13.9033,0.2796)
    (14.2763,0.2829)
    (14.8678,0.2829)
    (15.3255,0.2862)
    (15.7922,0.2862)
    (15.9242,0.2895)
    (18.0796,0.2895)
    (18.1822,0.2928)
    (18.2828,0.2928)
    (18.6908,0.2961)
    (19.2101,0.2961)
    (19.3315,0.2993)
    (19.4934,0.3026)
    (21.9549,0.3026)
    (21.9659,0.3059)
    (22.0462,0.3059)
    (22.1315,0.3092)
    (22.5252,0.3125)
    (23.1764,0.3125)
    (23.4309,0.3158)
    (23.7298,0.3191)
    (23.7777,0.3224)
    (24.6935,0.3224)
    (24.7412,0.3257)
    (24.7990,0.3257)
    (25.5120,0.3289)
    (26.7073,0.3289)
    (28.1212,0.3322)
    (29.4545,0.3322)
    (29.4576,0.3355)
    (30.1631,0.3388)
    (32.3779,0.3388)
    (32.5050,0.3421)
    (33.4802,0.3454)
    (37.8496,0.3454)
    (38.3447,0.3487)
    (41.2855,0.3487)
    (41.4502,0.3520)
    (42.6366,0.3553)
    (43.4370,0.3553)
    (43.7644,0.3586)
    (43.8642,0.3618)
    (45.7833,0.3651)
    (49.4250,0.3651)
    (51.6020,0.3684)
    (53.1640,0.3717)
    (53.7297,0.3717)
    (53.8649,0.3750)
    (53.9475,0.3783)
    (57.0167,0.3783)
    (57.3994,0.3816)
    (57.9488,0.3816)
    (58.5505,0.3849)
    (59.2906,0.3882)
    (59.4980,0.3882)
    (61.1841,0.3914)
    (63.8527,0.3947)
    (64.4495,0.3980)
    (72.3370,0.3980)
    (72.9429,0.4013)
    (73.0470,0.4046)
    (74.0576,0.4079)
    (74.7902,0.4112)
    (79.3709,0.4112)
    (80.5849,0.4145)
    (84.3258,0.4145)
    (84.7087,0.4178)
    (88.8465,0.4178)
    (95.5341,0.4211)
    (100.1740,0.4211)
    (105.9564,0.4243)
    (106.8848,0.4276)
    (117.2490,0.4276)
    (122.5782,0.4309)
    (133.1717,0.4309)
    (138.5591,0.4342)
    (144.8988,0.4375)
    (151.3025,0.4408)
    (169.7570,0.4408)
    (175.4061,0.4441)
    (177.4307,0.4474)
    (180.1421,0.4474)
    (189.4641,0.4507)
    (189.7911,0.4507)
    (195.9800,0.4539)
    (201.9258,0.4572)
    (201.9982,0.4605)
    (206.2784,0.4638)
    (216.4138,0.4671)
    (220.9986,0.4704)
    (221.9804,0.4737)
    (247.0020,0.4770)
    (247.3780,0.4803)
    (247.9466,0.4836)
    (268.0452,0.4868)
    (268.6901,0.4901)
    (271.1257,0.4934)
    (314.1947,0.4934)
    (324.4352,0.4967)
    (422.7710,0.4967)
    (438.0931,0.5000)
    (495.2495,0.5000)
    (502.6034,0.5033)
    (573.4961,0.5033)
    (578.2922,0.5066)
    (646.4546,0.5066)
    (679.2735,0.5099)
    (932.6810,0.5099)
    (944.9487,0.5132)
    (1029.9249,0.5164)
    (1370.8633,0.5164)
    (1386.9453,0.5197)
    (1494.9166,0.5230)
    (2786.3400,0.5230)
    (3004.8477,0.5263)
    (3371.8762,0.5296)
    (4968.0855,0.5296)
    (5822.4752,0.5329)
    (5960.9808,0.5329)
    (6110.9291,0.5362)
    (6862.0902,0.5395)
    (20650.8000,0.5395)
    (32329.8781,0.5428)
    (33946.3720,0.5428)
  };
  \addlegendentry{BP$^\dagger$}
  \end{axis}
\end{tikzpicture}

==> FIGURES/karatek10.tex <==
\begin{tikzpicture}[
  scale=.4,
  transform shape,
  >=stealth',
  auto,
  thick,
  %
  % VERTEX CUT
  sty1/.style={
    circle,
    minimum size=5ex,
    inner sep=0pt,
    fill=gray!15,
    draw=gray!70,
    thick,
    dashed,
    font=\sffamily\bfseries,
  },
  %
  % CONNECTED COMPONENTS
  % 1)
  sty2/.style={
    diamond,
    minimum size=6ex,
    inner sep=0pt,
    fill=blue!35,
    draw=blue!80!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 2)
  sty3/.style={
    rectangle,
    minimum width=4.5ex,
    minimum height=4.5ex,
    rounded corners=2pt,
    fill=red!35,
    draw=red!80!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 3) 
  sty4/.style={
    regular polygon,
    regular polygon sides=5,
    minimum size=6ex,
    inner sep=0pt,
    fill=yellow!40,
    draw=yellow!70!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 4)
  sty5/.style={
    star,
    star points=5,
    minimum size=5ex,
    inner sep=0pt,
    fill=green!35,
    draw=green!60!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 5)
  sty6/.style={
    regular polygon,
    regular polygon sides=6,
    minimum size=5ex,
    inner sep=0pt,
    fill=violet!35,
    draw=violet!70!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 6)
  sty7/.style={
    regular polygon,
    regular polygon sides=8,
    minimum size=5ex,
    inner sep=0pt,
    fill=orange!40,
    draw=orange!80!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 7)
  sty8/.style={
    circle,
    minimum size=5ex,
    inner sep=0pt,
    fill=cyan!30,
    draw=cyan!80!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 8)
  sty9/.style={
    rectangle,
    minimum width=4.2ex,
    minimum height=4.2ex,
    inner sep=0pt,
    fill=magenta!30,
    draw=magenta!75!black,
    double,
    semithick,
    font=\sffamily\bfseries,
  },
  % 9) 
  sty10/.style={
    regular polygon,
    regular polygon sides=3,
    minimum size=4.4ex,
    inner sep=0pt,
    fill=red!25!orange!45,
    draw=red!80!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 10)
  sty11/.style={
    ellipse,
    minimum width=5.5ex,
    minimum height=4ex,
    inner sep=0pt,
    fill=teal!25,
    draw=teal!80!black,
    thick,
    font=\sffamily\bfseries,
  }
]


% vertices 0, 2, 32, 33 killed

\def\styleList{{
    "sty1", % vertex 0
    "sty4", % vertex 1
    "sty1", % vertex 2
    "sty4", % vertex 3
    "sty2", % vertex 4
    "sty2", % vertex 5
    "sty2", % vertex 6
    "sty4", % vertex 7
    "sty4", % vertex 8
    "sty10", % vertex 9
    "sty2", % vertex 10
    "sty11", % vertex 11
    "sty4", % vertex 12
    "sty4", % vertex 13
    "sty7", % vertex 14
    "sty8", % vertex 15
    "sty2", % vertex 16
    "sty4", % vertex 17
    "sty6", % vertex 18
    "sty4", % vertex 19
    "sty5", % vertex 20
    "sty4", % vertex 21
    "sty9", % vertex 22
    "sty3", % vertex 23
    "sty3", % vertex 24
    "sty3", % vertex 25
    "sty3", % vertex 26
    "sty3", % vertex 27
    "sty3", % vertex 28
    "sty3", % vertex 29
    "sty4", % vertex 30
    "sty3", % vertex 31
    "sty1", % vertex 32 
    "sty1"  % vertex 33
}}
                 
\foreach [count=\i] \name/\vtx/\x/\y in
   { 1/0/15.5211316596282/41.0925504659646,
     2/1/14.6390815702147/33.7269542345312,
     3/2/18.2112847875881/27.1660631628311,
     4/3/2.91137130520034/31.1035010896308,
     5/4/20.6221982850349/56.0684161971344,
     6/5/10.9027663935224/53.9950027520863,
     7/6/14.4855568384822/57.9297127520071,
     8/7/6.17121144000743/37.298845170394,
     9/8/23.4773971576921/22.4742150655837,
    10/9/9.82770988134235/15.6136283527571,
    11/10/23.086699286335/51.2128793953601,
    12/11/29.2322906856967/48.4193234425546,
    13/12/0.55/39.7024040650424,
    14/13/8.05597879799012/26.2501984343514,
    15/14/22.9907261607264/0.55,
    16/15/18.122707203845/2.33663683106423,
    17/16/9.76086350345417/61.162177007488,
    18/17/25.3425174790231/41.883373696669,
    19/18/29.0523816114879/1.25228807736234,
    20/19/23.9690771969756/30.850916135437,
    21/20/41.9960199044359/10.4921075296759,
    22/21/6.38761511368505/44.9441642578604,
    23/22/13.8330379043146/11.58374465326659,
    24/23/38.9875226611639/16.2165693313103,
    25/24/42.4177271499389/27.5322772135241,
    26/25/43.8725928142509/22.0754523644347,
    27/26/34.2769364671048/2.39168442379882,
    28/27/36.0924435922861/21.4727181445174,
    29/28/28.6887912037747/27.4400642389826,
    30/29/38.0987050326266/6.33523851750264,
    31/30/15.6740692174605/19.0960440954581,
    32/31/34.3654379473733/26.7049121440653,
    33/32/21.1954250619251/10.84851085183699,
    34/33/31.8965595144377/17.0453513984002    }
{
    {
    \pgfmathparse{\styleList[\i-1]} 
    \let\stileCorrente\pgfmathresult
    \node[\stileCorrente] (\vtx) at ($(0,0)!0.25!(\x,\y)$) {\small\name};
}
}
    
        
          \foreach \tail/\head in
    {32/22, 32/30,32/2,32/8,32/31,32/33,32/23,32/20,32/29,32/18,32/14,32/15,
    0/1,0/3,0/4,0/5,0/6,0/7,0/8,0/10,0/11,0/12,0/13,0/17,0/19,0/21,0/31, 
    1/2, 2/3,2/7,2/8,2/9,2/13,2/27,2/28}
    \path[dashed,draw=gray!50] (\tail) edge (\head);  
    
       \foreach \tail/\head in
    {33/19, 33/28,33/31,33/27,33/23,33/20,33/29,33/26,33/18,33/14,33/15,33/32,33/22,33/9,33/30,33/8}
    \path[dashed,draw=gray!50] (\tail) edge (\head);  


    \foreach \tail/\head in
    {1/3,1/7,1/13,1/17,1/19,1/21,1/30,
     3/7,3/12,3/13, 8/30}
    \path[draw=yellow!60!black] (\tail) edge (\head); 

    \foreach \tail/\head in
    {23/25,23/27,23/29,
     24/25,24/27,
     26/29,
     31/28,31/24,31/25}
    \path[draw=red!80!black] (\tail) edge (\head); 


    % all edges
\foreach \tail/\head in
    {4/6,4/10, 5/6,5/10,5/16,6/16}
    \path[draw=blue!80!black] (\tail) edge (\head);
    
    
\end{tikzpicture} 


==> FIGURES/karatek3.tex <==
\begin{tikzpicture}[
  scale=.4,
  transform shape,
  >=stealth',
  auto,
  thick,
  %
  % VERTEX CUT
  sty1/.style={
    circle,
    minimum size=5ex,
    inner sep=0pt,
    fill=gray!15,
    draw=gray!70,
    thick,
    dashed,
    font=\sffamily\bfseries,
  },
  %
  % CONNECTED COMPONENTS
  % 1)
  sty2/.style={
    diamond,
    minimum size=6ex,
    inner sep=0pt,
    fill=blue!35,
    draw=blue!80!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 2)
  sty3/.style={
    rectangle,
    minimum width=4.5ex,
    minimum height=4.5ex,
    rounded corners=2pt,
    fill=red!35,
    draw=red!80!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 3) 
  sty4/.style={
    regular polygon,
    regular polygon sides=5,
    minimum size=6ex,
    inner sep=0pt,
    fill=yellow!40,
    draw=yellow!70!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 4)
  sty5/.style={
    star,
    star points=5,
    minimum size=5ex,
    inner sep=0pt,
    fill=green!35,
    draw=green!60!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 5)
  sty6/.style={
    regular polygon,
    regular polygon sides=6,
    minimum size=5ex,
    inner sep=0pt,
    fill=violet!35,
    draw=violet!70!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 6)
  sty7/.style={
    regular polygon,
    regular polygon sides=8,
    minimum size=5ex,
    inner sep=0pt,
    fill=orange!40,
    draw=orange!80!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 7)
  sty8/.style={
    circle,
    minimum size=5ex,
    inner sep=0pt,
    fill=cyan!30,
    draw=cyan!80!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 8)
  sty9/.style={
    rectangle,
    minimum width=4.2ex,
    minimum height=4.2ex,
    inner sep=0pt,
    fill=magenta!30,
    draw=magenta!75!black,
    double,
    semithick,
    font=\sffamily\bfseries,
  },
  % 9) 
  sty10/.style={
    regular polygon,
    regular polygon sides=3,
    minimum size=4.4ex,
    inner sep=0pt,
    fill=red!25!orange!45,
    draw=red!80!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 10)
  sty11/.style={
    ellipse,
    minimum width=5.5ex,
    minimum height=4ex,
    inner sep=0pt,
    fill=teal!25,
    draw=teal!80!black,
    thick,
    font=\sffamily\bfseries,
  }
]

\def\styleList{{
    "sty1", % vertex 0
    "sty3", % vertex 1
    "sty3", % vertex 2
    "sty3", % vertex 3
    "sty2", % vertex 4
    "sty2", % vertex 5
    "sty2", % vertex 6
    "sty3", % vertex 7
    "sty3", % vertex 8
    "sty3", % vertex 9
    "sty2", % vertex 10
    "sty11", % vertex 11
    "sty3", % vertex 12
    "sty3", % vertex 13
    "sty3", % vertex 14
    "sty3", % vertex 15
    "sty2", % vertex 16
    "sty3", % vertex 17
    "sty3", % vertex 18
    "sty3", % vertex 19
    "sty3", % vertex 20
    "sty3", % vertex 21
    "sty3", % vertex 22
    "sty3", % vertex 23
    "sty3", % vertex 24
    "sty3", % vertex 25
    "sty3", % vertex 26
    "sty3", % vertex 27
    "sty3", % vertex 28
    "sty3", % vertex 29
    "sty3", % vertex 30
    "sty3", % vertex 31
    "sty3", % vertex 32 
    "sty3"  % vertex 33
}}
                 
\foreach [count=\i] \name/\vtx/\x/\y in
   { 1/0/15.5211316596282/41.0925504659646,
     2/1/14.6390815702147/33.7269542345312,
     3/2/18.2112847875881/27.1660631628311,
     4/3/2.91137130520034/31.1035010896308,
     5/4/20.6221982850349/56.0684161971344,
     6/5/10.9027663935224/53.9950027520863,
     7/6/14.4855568384822/57.9297127520071,
     8/7/6.17121144000743/37.298845170394,
     9/8/23.4773971576921/22.4742150655837,
    10/9/9.82770988134235/15.6136283527571,
    11/10/23.086699286335/51.2128793953601,
    12/11/29.2322906856967/48.4193234425546,
    13/12/0.55/39.7024040650424,
    14/13/8.05597879799012/26.2501984343514,
    15/14/22.9907261607264/0.55,
    16/15/18.122707203845/2.33663683106423,
    17/16/9.76086350345417/61.162177007488,
    18/17/25.3425174790231/41.883373696669,
    19/18/29.0523816114879/1.25228807736234,
    20/19/23.9690771969756/30.850916135437,
    21/20/41.9960199044359/10.4921075296759,
    22/21/6.38761511368505/44.9441642578604,
    23/22/13.8330379043146/11.58374465326659,
    24/23/38.9875226611639/16.2165693313103,
    25/24/42.4177271499389/27.5322772135241,
    26/25/43.8725928142509/22.0754523644347,
    27/26/34.2769364671048/2.39168442379882,
    28/27/36.0924435922861/21.4727181445174,
    29/28/28.6887912037747/27.4400642389826,
    30/29/38.0987050326266/6.33523851750264,
    31/30/15.6740692174605/19.0960440954581,
    32/31/34.3654379473733/26.7049121440653,
    33/32/21.1954250619251/10.84851085183699,
    34/33/31.8965595144377/17.0453513984002    }
{
    {
    \pgfmathparse{\styleList[\i-1]} 
    \let\stileCorrente\pgfmathresult
    \node[\stileCorrente] (\vtx) at ($(0,0)!0.25!(\x,\y)$) {\small\name};
}
}
% all edges

\foreach \tail/\head in
{0/1,0/3,0/4,0/5,0/6,0/7,0/8,0/10,0/11,0/12,0/13,0/17,0/19,0/21,0/31}
\path[dashed, draw=gray!50] (\tail) edge (\head);
    
\foreach \tail/\head in
    {32/22, 32/30,32/2,32/8,32/31,32/33,32/23,32/20,32/29,32/18,32/14,32/15, 
     1/3,1/7,1/13,1/17,1/19,1/21,1/30,
     3/7,3/12,3/13,
     8/30,
     23/25,23/27,23/29,
     24/25,24/27,
     26/29,
     1/2, 2/3,2/7,2/8,2/9,2/13,2/27,2/28,
     31/28,31/24,31/25,
     33/19, 33/28,33/31,33/27,33/23,33/20,33/29,33/26,33/18,33/14,33/15,33/32,33/22,33/9,33/30,33/8}
    \path[draw=red!80!black] (\tail) edge (\head);

\foreach \tail/\head in
    {4/6,4/10,
     5/6,5/10,5/16,6/16}
    \path[draw=blue!80!black] (\tail) edge (\head);
    
        
        
    
      
    
\end{tikzpicture} 


==> FIGURES/karatek5.tex <==
\begin{tikzpicture}[
  scale=.4,
  transform shape,
  >=stealth',
  auto,
  thick,
  %
  % VERTEX CUT
  sty1/.style={
    circle,
    minimum size=5ex,
    inner sep=0pt,
    fill=gray!15,
    draw=gray!70,
    thick,
    dashed,
    font=\sffamily\bfseries,
  },
  %
  % CONNECTED COMPONENTS
  % 1)
  sty2/.style={
    diamond,
    minimum size=6ex,
    inner sep=0pt,
    fill=blue!35,
    draw=blue!80!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 2)
  sty3/.style={
    rectangle,
    minimum width=4.5ex,
    minimum height=4.5ex,
    rounded corners=2pt,
    fill=red!35,
    draw=red!80!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 3) 
  sty4/.style={
    regular polygon,
    regular polygon sides=5,
    minimum size=6ex,
    inner sep=0pt,
    fill=yellow!40,
    draw=yellow!70!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 4)
  sty5/.style={
    star,
    star points=5,
    minimum size=5ex,
    inner sep=0pt,
    fill=green!35,
    draw=green!60!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 5)
  sty6/.style={
    regular polygon,
    regular polygon sides=6,
    minimum size=5ex,
    inner sep=0pt,
    fill=violet!35,
    draw=violet!70!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 6)
  sty7/.style={
    regular polygon,
    regular polygon sides=8,
    minimum size=5ex,
    inner sep=0pt,
    fill=orange!40,
    draw=orange!80!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 7)
  sty8/.style={
    circle,
    minimum size=5ex,
    inner sep=0pt,
    fill=cyan!30,
    draw=cyan!80!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 8)
  sty9/.style={
    rectangle,
    minimum width=4.2ex,
    minimum height=4.2ex,
    inner sep=0pt,
    fill=magenta!30,
    draw=magenta!75!black,
    double,
    semithick,
    font=\sffamily\bfseries,
  },
  % 9) 
  sty10/.style={
    regular polygon,
    regular polygon sides=3,
    minimum size=4.4ex,
    inner sep=0pt,
    fill=red!25!orange!45,
    draw=red!80!black,
    thick,
    font=\sffamily\bfseries,
  },
  % 10)
  sty11/.style={
    ellipse,
    minimum width=5.5ex,
    minimum height=4ex,
    inner sep=0pt,
    fill=teal!25,
    draw=teal!80!black,
    thick,
    font=\sffamily\bfseries,
  }
]

\def\styleList{{
    "sty1", % vertex 0
    "sty1", % vertex 1
    "sty3", % vertex 2
    "sty3", % vertex 3
    "sty2", % vertex 4
    "sty2", % vertex 5
    "sty2", % vertex 6
    "sty3", % vertex 7
    "sty3", % vertex 8
    "sty3", % vertex 9
    "sty2", % vertex 10
    "sty11", % vertex 11
    "sty3", % vertex 12
    "sty3", % vertex 13
    "sty3", % vertex 14
    "sty3", % vertex 15
    "sty2", % vertex 16
    "sty7", % vertex 17
    "sty3", % vertex 18
    "sty3", % vertex 19
    "sty3", % vertex 20
    "sty4", % vertex 21
    "sty3", % vertex 22
    "sty3", % vertex 23
    "sty3", % vertex 24
    "sty3", % vertex 25
    "sty3", % vertex 26
    "sty3", % vertex 27
    "sty3", % vertex 28
    "sty3", % vertex 29
    "sty3", % vertex 30
    "sty3", % vertex 31
    "sty3", % vertex 32 
    "sty3"  % vertex 33
}}
                 
\foreach [count=\i] \name/\vtx/\x/\y in
   { 1/0/15.5211316596282/41.0925504659646,
     2/1/14.6390815702147/33.7269542345312,
     3/2/18.2112847875881/27.1660631628311,
     4/3/2.91137130520034/31.1035010896308,
     5/4/20.6221982850349/56.0684161971344,
     6/5/10.9027663935224/53.9950027520863,
     7/6/14.4855568384822/57.9297127520071,
     8/7/6.17121144000743/37.298845170394,
     9/8/23.4773971576921/22.4742150655837,
    10/9/9.82770988134235/15.6136283527571,
    11/10/23.086699286335/51.2128793953601,
    12/11/29.2322906856967/48.4193234425546,
    13/12/0.55/39.7024040650424,
    14/13/8.05597879799012/26.2501984343514,
    15/14/22.9907261607264/0.55,
    16/15/18.122707203845/2.33663683106423,
    17/16/9.76086350345417/61.162177007488,
    18/17/25.3425174790231/41.883373696669,
    19/18/29.0523816114879/1.25228807736234,
    20/19/23.9690771969756/30.850916135437,
    21/20/41.9960199044359/10.4921075296759,
    22/21/6.38761511368505/44.9441642578604,
    23/22/13.8330379043146/11.58374465326659,
    24/23/38.9875226611639/16.2165693313103,
    25/24/42.4177271499389/27.5322772135241,
    26/25/43.8725928142509/22.0754523644347,
    27/26/34.2769364671048/2.39168442379882,
    28/27/36.0924435922861/21.4727181445174,
    29/28/28.6887912037747/27.4400642389826,
    30/29/38.0987050326266/6.33523851750264,
    31/30/15.6740692174605/19.0960440954581,
    32/31/34.3654379473733/26.7049121440653,
    33/32/21.1954250619251/10.84851085183699,
    34/33/31.8965595144377/17.0453513984002    }
{
    {
    \pgfmathparse{\styleList[\i-1]} 
    \let\stileCorrente\pgfmathresult
    \node[\stileCorrente] (\vtx) at ($(0,0)!0.25!(\x,\y)$) {\small\name};
}
}
% all edges

\foreach \tail/\head in
    {0/1,0/3,0/4,0/5,0/6,0/7,0/8,0/10,0/11,0/12,0/13,0/17,0/19,0/21,0/31,
    1/2, 1/3,1/7,1/13,1/17,1/19,1/21,1/30}
    \path[dashed, draw=gray!50] (\tail) edge (\head);  

    
\foreach \tail/\head in
    {4/6,4/10,
     5/6,5/10,5/16,6/16}
    \path[draw=blue!80!black] (\tail) edge (\head);


\foreach \tail/\head in
    {3/7, 3/12, 3/13,
     32/22, 32/30,32/2,32/8,32/31,32/33,32/23,32/20,32/29,32/18,32/14,32/15,
     8/30,
     23/25,23/27,23/29,
     24/25,24/27,
     26/29,
     2/3,2/7,2/8,2/9,2/13,2/27,2/28,
     31/28,31/24,31/25,
     33/19, 33/28,33/31,33/27,33/23,33/20,33/29,33/26,33/18,33/14,33/15,33/32,33/22,33/9,33/30,33/8}
    \path[draw=red!80!black] (\tail) edge (\head);
    
        
          
    
      
    
\end{tikzpicture} 


==> FIGURES/survivalPlots/unweighted.tex <==
\begin{tikzpicture}
 \begin{axis}[const plot,
  cycle list={
  {blue, dashed},
  {green!80!black, dashdotted},
  {red,solid},
  {pink, solid}},
                xmode = log,
                log basis x = 10,
                xmin = 0.005, xmax = 3600,
                xtick = {0.1, 1, 10, 100, 1000},
                xticklabels = {$0.1^{\phantom{1}}$, $1^{\phantom{1}}$, $10^{\phantom{1}}$, $10^2$, $10^3$},
                ymin=0.00, ymax=85,
                ymajorgrids,
                ytick={0,20,40,60,80,100},
                yticklabels={0,20,40,60,80,100},
                xlabel={ time},
                ylabel={ \% of instances},
                legend pos={south east},
                legend style={
                    font=\footnotesize},
                width=\textwidth,
                height=6cm,
                tick align=outside,
                tick style={semithick},
                grid style={dashed,gray!70}]
\addplot[
    color=red,
    line width=1.2pt
] coordinates {
        (0.0000, 0.0000)
        (0.0018, 0.3289)
        (0.0019, 0.6579)
        (0.0023, 0.9868)
        (0.0025, 1.3158)
        (0.0045, 1.6447)
        (0.0048, 1.9737)
        (0.0059, 2.3026)
        (0.0059, 2.6316)
        (0.0063, 2.9605)
        (0.0071, 3.2895)
        (0.0081, 3.6184)
        (0.0085, 3.9474)
        (0.0086, 4.2763)
        (0.0123, 4.6053)
        (0.0129, 4.9342)
        (0.0130, 5.2632)
        (0.0150, 5.5921)
        (0.0210, 5.9211)
        (0.0218, 6.2500)
        (0.0238, 6.5789)
        (0.0289, 6.9079)
        (0.0329, 7.2368)
        (0.0331, 7.5658)
        (0.0362, 7.8947)
        (0.0385, 8.2237)
        (0.0437, 8.5526)
        (0.0467, 8.8816)
        (0.0507, 9.2105)
        (0.0513, 9.5395)
        (0.0529, 9.8684)
        (0.0529, 10.1974)
        (0.0549, 10.5263)
        (0.0564, 10.8553)
        (0.0650, 11.1842)
        (0.0687, 11.5132)
        (0.0734, 11.8421)
        (0.0843, 12.1711)
        (0.1100, 12.5000)
        (0.1134, 12.8289)
        (0.1144, 13.1579)
        (0.1235, 13.4868)
        (0.1261, 13.8158)
        (0.1274, 14.1447)
        (0.1276, 14.4737)
        (0.1326, 14.8026)
        (0.1332, 15.1316)
        (0.1568, 15.4605)
        (0.1618, 15.7895)
        (0.1660, 16.1184)
        (0.1740, 16.4474)
        (0.1749, 16.7763)
        (0.1815, 17.1053)
        (0.1873, 17.4342)
        (0.1919, 17.7632)
        (0.1933, 18.0921)
        (0.1955, 18.4211)
        (0.1982, 18.7500)
        (0.2052, 19.0789)
        (0.2087, 19.4079)
        (0.2122, 19.7368)
        (0.2189, 20.0658)
        (0.2283, 20.3947)
        (0.2377, 20.7237)
        (0.2714, 21.0526)
        (0.2749, 21.3816)
        (0.3024, 21.7105)
        (0.3064, 22.0395)
        (0.3083, 22.3684)
        (0.3258, 22.6974)
        (0.3294, 23.0263)
        (0.3669, 23.3553)
        (0.3704, 23.6842)
        (0.3986, 24.0132)
        (0.4090, 24.3421)
        (0.4113, 24.6711)
        (0.4260, 25.0000)
        (0.4794, 25.3289)
        (0.5116, 25.6579)
        (0.5523, 25.9868)
        (0.5534, 26.3158)
        (0.5583, 26.6447)
        (0.6141, 26.9737)
        (0.6244, 27.3026)
        (0.7600, 27.6316)
        (0.7841, 27.9605)
        (0.8058, 28.2895)
        (0.8326, 28.6184)
        (0.8446, 28.9474)
        (0.8849, 29.2763)
        (0.8954, 29.6053)
        (0.9357, 29.9342)
        (0.9734, 30.2632)
        (0.9809, 30.5921)
        (1.0505, 30.9211)
        (1.0586, 31.2500)
        (1.1144, 31.5789)
        (1.1301, 31.9079)
        (1.1370, 32.2368)
        (1.1500, 32.5658)
        (1.1949, 32.8947)
        (1.2469, 33.2237)
        (1.2479, 33.5526)
        (1.2930, 33.8816)
        (1.3398, 34.2105)
        (1.3650, 34.5395)
        (1.4527, 34.8684)
        (1.4583, 35.1974)
        (1.4950, 35.5263)
        (1.5307, 35.8553)
        (1.5434, 36.1842)
        (1.5788, 36.5132)
        (1.6079, 36.8421)
        (1.6201, 37.1711)
        (1.6631, 37.5000)
        (1.7518, 37.8289)
        (1.7892, 38.1579)
        (1.8715, 38.4868)
        (1.8914, 38.8158)
        (1.8990, 39.1447)
        (1.9002, 39.4737)
        (1.9427, 39.8026)
        (1.9456, 40.1316)
        (2.0288, 40.4605)
        (2.0945, 40.7895)
        (2.0983, 41.1184)
        (2.1033, 41.4474)
        (2.1629, 41.7763)
        (2.2333, 42.1053)
        (2.2475, 42.4342)
        (2.3894, 42.7632)
        (2.4154, 43.0921)
        (2.4178, 43.4211)
        (2.4423, 43.7500)
        (2.5228, 44.0789)
        (2.5648, 44.4079)
        (2.6371, 44.7368)
        (2.6421, 45.0658)
        (2.6711, 45.3947)
        (2.6837, 45.7237)
        (2.7020, 46.0526)
        (2.9321, 46.3816)
        (3.1219, 46.7105)
        (3.1322, 47.0395)
        (3.1642, 47.3684)
        (3.2875, 47.6974)
        (3.4052, 48.0263)
        (3.9124, 48.3553)
        (3.9714, 48.6842)
        (3.9881, 49.0132)
        (4.1521, 49.3421)
        (4.2262, 49.6711)
        (4.4417, 50.0000)
        (4.4950, 50.3289)
        (4.7104, 50.6579)
        (4.8988, 50.9868)
        (4.9196, 51.3158)
        (5.9323, 51.6447)
        (6.1728, 51.9737)
        (6.2953, 52.3026)
        (6.3475, 52.6316)
        (6.3665, 52.9605)
        (6.9858, 53.2895)
        (7.0016, 53.6184)
        (7.1004, 53.9474)
        (7.2337, 54.2763)
        (7.6815, 54.6053)
        (7.7914, 54.9342)
        (7.8984, 55.2632)
        (8.1705, 55.5921)
        (8.8887, 55.9211)
        (9.6485, 56.2500)
        (10.1120, 56.5789)
        (10.8663, 56.9079)
        (10.9405, 57.2368)
        (11.0082, 57.5658)
        (11.4452, 57.8947)
        (13.4020, 58.2237)
        (13.9055, 58.5526)
        (14.7736, 58.8816)
        (15.8512, 59.2105)
        (17.7578, 59.5395)
        (19.1525, 59.8684)
        (19.3922, 60.1974)
        (20.1883, 60.5263)
        (21.2366, 60.8553)
        (24.4072, 61.1842)
        (28.8906, 61.5132)
        (29.1646, 61.8421)
        (33.1976, 62.1711)
        (33.4785, 62.5000)
        (34.3235, 62.8289)
        (36.4725, 63.1579)
        (36.5398, 63.4868)
        (36.7321, 63.8158)
        (40.8101, 64.1447)
        (42.7883, 64.4737)
        (46.2086, 64.8026)
        (52.2150, 65.1316)
        (52.3193, 65.4605)
        (52.6362, 65.7895)
        (54.7526, 66.1184)
        (56.1380, 66.4474)
        (63.8767, 66.7763)
        (65.3911, 67.1053)
        (68.7064, 67.4342)
        (68.7859, 67.7632)
        (75.7479, 68.0921)
        (77.7310, 68.4211)
        (81.5539, 68.7500)
        (87.0545, 69.0789)
        (87.1681, 69.4079)
        (98.7831, 69.7368)
        (105.8160, 70.0658)
        (120.1340, 70.3947)
        (127.5410, 70.7237)
        (134.2030, 71.0526)
        (143.3170, 71.3816)
        (150.9010, 71.7105)
        (151.4330, 72.0395)
        (164.1760, 72.3684)
        (168.9610, 72.6974)
        (226.7830, 73.0263)
        (228.2310, 73.3553)
        (240.8430, 73.6842)
        (366.2180, 74.0132)
        (449.7790, 74.3421)
        (520.9350, 74.6711)
        (562.0410, 75.0000)
        (661.2000, 75.3289)
        (665.7380, 75.6579)
        (701.6490, 75.9868)
        (721.0490, 76.3158)
        (779.4830, 76.6447)
        (877.7930, 76.9737)
        (958.3070, 77.3026)
        (1179.3400, 77.6316)
        (1274.7200, 77.9605)
        (1901.2100, 78.2895)
        (1917.5600, 78.6184)
        (2132.0000, 78.9474)
        (2371.4700, 79.2763)
        (3286.8700, 79.6053)
        (3600.0000, 79.6053)
};
\addlegendentry{BP$^\star$}

% HYB
\addplot[
    color=green!80!black,
    line width=1.2pt,
    dashdotted] coordinates {
        (0.0000, 0.0000)
        (0.0039, 0.3289)
        (0.0040, 0.6579)
        (0.0051, 0.9868)
        (0.0053, 1.3158)
        (0.0062, 1.6447)
        (0.0063, 1.9737)
        (0.0072, 2.3026)
        (0.0076, 2.6316)
        (0.0080, 2.9605)
        (0.0080, 3.2895)
        (0.0083, 3.6184)
        (0.0083, 3.9474)
        (0.0088, 4.2763)
        (0.0094, 4.6053)
        (0.0096, 4.9342)
        (0.0129, 5.2632)
        (0.0137, 5.5921)
        (0.0141, 5.9211)
        (0.0150, 6.2500)
        (0.0152, 6.5789)
        (0.0153, 6.9079)
        (0.0156, 7.2368)
        (0.0177, 7.5658)
        (0.0212, 7.8947)
        (0.0275, 8.2237)
        (0.0324, 8.5526)
        (0.0342, 8.8816)
        (0.0464, 9.2105)
        (0.0494, 9.5395)
        (0.0532, 9.8684)
        (0.0580, 10.1974)
        (0.0659, 10.5263)
        (0.0901, 10.8553)
        (0.1045, 11.1842)
        (0.1317, 11.5132)
        (0.1390, 11.8421)
        (0.1514, 12.1711)
        (0.1689, 12.5000)
        (0.2187, 12.8289)
        (0.2211, 13.1579)
        (0.2361, 13.4868)
        (0.2384, 13.8158)
        (0.2507, 14.1447)
        (0.2576, 14.4737)
        (0.2977, 14.8026)
        (0.3008, 15.1316)
        (0.3088, 15.4605)
        (0.3101, 15.7895)
        (0.3314, 16.1184)
        (0.3484, 16.4474)
        (0.3526, 16.7763)
        (0.3571, 17.1053)
        (0.3630, 17.4342)
        (0.3711, 17.7632)
        (0.4255, 18.0921)
        (0.5295, 18.4211)
        (0.5772, 18.7500)
        (0.5936, 19.0789)
        (0.5940, 19.4079)
        (0.6298, 19.7368)
        (0.6832, 20.0658)
        (0.6866, 20.3947)
        (0.7733, 20.7237)
        (0.9231, 21.0526)
        (0.9744, 21.3816)
        (1.0261, 21.7105)
        (1.0435, 22.0395)
        (1.2343, 22.3684)
        (1.2560, 22.6974)
        (1.2707, 23.0263)
        (1.4012, 23.3553)
        (1.4028, 23.6842)
        (1.4548, 24.0132)
        (1.6805, 24.3421)
        (1.9891, 24.6711)
        (2.0248, 25.0000)
        (2.0250, 25.3289)
        (2.2996, 25.6579)
        (2.3401, 25.9868)
        (2.3494, 26.3158)
        (2.3775, 26.6447)
        (2.4779, 26.9737)
        (2.4941, 27.3026)
        (2.5592, 27.6316)
        (2.8724, 27.9605)
        (3.0233, 28.2895)
        (3.1123, 28.6184)
        (3.2036, 28.9474)
        (3.2433, 29.2763)
        (3.3795, 29.6053)
        (3.4736, 29.9342)
        (3.5665, 30.2632)
        (3.6964, 30.5921)
        (4.3105, 30.9211)
        (4.3332, 31.2500)
        (4.3606, 31.5789)
        (4.4118, 31.9079)
        (5.1460, 32.2368)
        (5.2303, 32.5658)
        (5.4568, 32.8947)
        (5.5286, 33.2237)
        (6.1855, 33.5526)
        (6.4077, 33.8816)
        (6.5744, 34.2105)
        (6.9356, 34.5395)
        (7.0728, 34.8684)
        (7.1317, 35.1974)
        (7.1724, 35.5263)
        (7.2975, 35.8553)
        (8.1639, 36.1842)
        (8.3242, 36.5132)
        (8.4967, 36.8421)
        (9.6059, 37.1711)
        (9.6827, 37.5000)
        (9.9120, 37.8289)
        (11.1447, 38.1579)
        (11.7156, 38.4868)
        (11.7441, 38.8158)
        (12.1498, 39.1447)
        (12.4008, 39.4737)
        (12.8394, 39.8026)
        (13.1047, 40.1316)
        (13.9455, 40.4605)
        (15.6512, 40.7895)
        (15.6788, 41.1184)
        (16.3189, 41.4474)
        (16.6798, 41.7763)
        (17.1309, 42.1053)
        (17.6222, 42.4342)
        (17.6578, 42.7632)
        (18.3823, 43.0921)
        (18.9798, 43.4211)
        (19.3823, 43.7500)
        (21.0903, 44.0789)
        (23.4762, 44.4079)
        (24.2468, 44.7368)
        (24.2993, 45.0658)
        (26.6277, 45.3947)
        (27.0959, 45.7237)
        (28.5706, 46.0526)
        (29.3328, 46.3816)
        (30.1280, 46.7105)
        (32.4805, 47.0395)
        (33.4590, 47.3684)
        (34.6561, 47.6974)
        (35.6716, 48.0263)
        (37.3553, 48.3553)
        (37.7589, 48.6842)
        (38.1273, 49.0132)
        (38.2085, 49.3421)
        (38.3813, 49.6711)
        (42.3238, 50.0000)
        (43.3252, 50.3289)
        (45.2254, 50.6579)
        (45.7659, 50.9868)
        (46.5851, 51.3158)
        (47.5577, 51.6447)
        (48.8954, 51.9737)
        (49.1034, 52.3026)
        (51.1501, 52.6316)
        (53.2238, 52.9605)
        (58.0032, 53.2895)
        (58.9277, 53.6184)
        (67.1898, 53.9474)
        (81.9423, 54.2763)
        (82.8553, 54.6053)
        (83.3958, 54.9342)
        (109.4736, 55.2632)
        (113.3109, 55.5921)
        (123.0470, 55.9211)
        (128.1334, 56.2500)
        (184.3380, 56.5789)
        (206.9276, 56.9079)
        (208.2048, 57.2368)
        (222.9991, 57.5658)
        (318.1078, 57.8947)
        (375.3715, 58.2237)
        (396.6852, 58.5526)
        (500.0503, 58.8816)
        (556.7371, 59.2105)
        (562.1337, 59.5395)
        (692.9299, 59.8684)
        (762.6033, 60.1974)
        (762.8540, 60.5263)
        (778.2135, 60.8553)
        (795.3762, 61.1842)
        (1017.6988, 61.5132)
        (1026.1969, 61.8421)
        (1246.5551, 62.1711)
        (1281.0195, 62.5000)
        (1315.9270, 62.8289)
        (1654.4403, 63.1579)
        (2060.3265, 63.4868)
        (2881.1138, 63.8158)
        (3034.8267, 64.1447)
        (3600.0000, 64.1447)
};
\addlegendentry{HYB}

% COMP
\addplot[
    color=blue,
    line width=1.2pt,
    dashed] coordinates {
        (0.0000, 0.0000)
        (0.0175, 0.3289)
        (0.0337, 0.6579)
        (0.0518, 0.9868)
        (0.0616, 1.3158)
        (0.0686, 1.6447)
        (0.0979, 1.9737)
        (0.1052, 2.3026)
        (0.1074, 2.6316)
        (0.1157, 2.9605)
        (0.1198, 3.2895)
        (0.2033, 3.6184)
        (0.2044, 3.9474)
        (0.2226, 4.2763)
        (0.2258, 4.6053)
        (0.2408, 4.9342)
        (0.2420, 5.2632)
        (0.2901, 5.5921)
        (0.3754, 5.9211)
        (0.3903, 6.2500)
        (0.4348, 6.5789)
        (0.4706, 6.9079)
        (0.4859, 7.2368)
        (0.4916, 7.5658)
        (0.5097, 7.8947)
        (0.5855, 8.2237)
        (0.5883, 8.5526)
        (0.6092, 8.8816)
        (0.8124, 9.2105)
        (0.8282, 9.5395)
        (0.8311, 9.8684)
        (0.8716, 10.1974)
        (0.9018, 10.5263)
        (0.9027, 10.8553)
        (0.9133, 11.1842)
        (0.9533, 11.5132)
        (0.9820, 11.8421)
        (0.9823, 12.1711)
        (1.1025, 12.5000)
        (1.1074, 12.8289)
        (1.1344, 13.1579)
        (1.2456, 13.4868)
        (1.3969, 13.8158)
        (1.4115, 14.1447)
        (1.4678, 14.4737)
        (1.5501, 14.8026)
        (1.5913, 15.1316)
        (1.7605, 15.4605)
        (1.7753, 15.7895)
        (1.8212, 16.1184)
        (2.1711, 16.4474)
        (2.2062, 16.7763)
        (2.2410, 17.1053)
        (2.3045, 17.4342)
        (2.5468, 17.7632)
        (2.5817, 18.0921)
        (2.6452, 18.4211)
        (2.6768, 18.7500)
        (2.6934, 19.0789)
        (3.1024, 19.4079)
        (3.5571, 19.7368)
        (4.1283, 20.0658)
        (4.1888, 20.3947)
        (4.8789, 20.7237)
        (4.9571, 21.0526)
        (4.9836, 21.3816)
        (5.3847, 21.7105)
        (5.6241, 22.0395)
        (5.6251, 22.3684)
        (6.1872, 22.6974)
        (6.2061, 23.0263)
        (7.0736, 23.3553)
        (7.0762, 23.6842)
        (7.0779, 24.0132)
        (8.4414, 24.3421)
        (8.8544, 24.6711)
        (9.7997, 25.0000)
        (10.5781, 25.3289)
        (10.5921, 25.6579)
        (11.5654, 25.9868)
        (12.1628, 26.3158)
        (12.9789, 26.6447)
        (13.5855, 26.9737)
        (14.5965, 27.3026)
        (15.6789, 27.6316)
        (15.8817, 27.9605)
        (18.3275, 28.2895)
        (19.1925, 28.6184)
        (19.3979, 28.9474)
        (20.9782, 29.2763)
        (21.4786, 29.6053)
        (21.8808, 29.9342)
        (24.6869, 30.2632)
        (24.9259, 30.5921)
        (29.8826, 30.9211)
        (30.3949, 31.2500)
        (35.0280, 31.5789)
        (38.0699, 31.9079)
        (40.3074, 32.2368)
        (42.3692, 32.5658)
        (49.4595, 32.8947)
        (50.7961, 33.2237)
        (55.7858, 33.5526)
        (56.3697, 33.8816)
        (60.0133, 34.2105)
        (60.4544, 34.5395)
        (64.7657, 34.8684)
        (68.1213, 35.1974)
        (69.4836, 35.5263)
        (77.1624, 35.8553)
        (81.3435, 36.1842)
        (82.3985, 36.5132)
        (103.6681, 36.8421)
        (110.6897, 37.1711)
        (115.7829, 37.5000)
        (119.6167, 37.8289)
        (124.6266, 38.1579)
        (135.1054, 38.4868)
        (162.7007, 38.8158)
        (164.2865, 39.1447)
        (175.6614, 39.4737)
        (186.8657, 39.8026)
        (230.5736, 40.1316)
        (263.3353, 40.4605)
        (274.5011, 40.7895)
        (283.1323, 41.1184)
        (289.3736, 41.4474)
        (317.6242, 41.7763)
        (328.9939, 42.1053)
        (352.2130, 42.4342)
        (357.5112, 42.7632)
        (361.8516, 43.0921)
        (373.2824, 43.4211)
        (394.8588, 43.7500)
        (412.2340, 44.0789)
        (446.0316, 44.4079)
        (452.5467, 44.7368)
        (457.0341, 45.0658)
        (464.5472, 45.3947)
        (474.0006, 45.7237)
        (474.7147, 46.0526)
        (494.4346, 46.3816)
        (528.9555, 46.7105)
        (571.7278, 47.0395)
        (588.9171, 47.3684)
        (667.0667, 47.6974)
        (712.9751, 48.0263)
        (768.1716, 48.3553)
        (803.2499, 48.6842)
        (871.0414, 49.0132)
        (880.9438, 49.3421)
        (998.8636, 49.6711)
        (1034.4357, 50.0000)
        (1140.1939, 50.3289)
        (1169.2523, 50.6579)
        (1182.0808, 50.9868)
        (1214.8087, 51.3158)
        (1216.5307, 51.6447)
        (1240.1442, 51.9737)
        (1244.4172, 52.3026)
        (1277.8517, 52.6316)
        (1380.9965, 52.9605)
        (1441.6473, 53.2895)
        (1636.3900, 53.6184)
        (3050.9435, 53.9474)
        (3235.0161, 54.2763)
        (3600.0000, 54.2763)
};
\addlegendentry{COMP}

\end{axis}
\end{tikzpicture}

==> FIGURES/survivalPlots/weighted.tex <==
\begin{tikzpicture}
 \begin{axis}[const plot,
  cycle list={
  {blue, dashed},
  {green!80!black, dashdotted},
  {red,solid},
  {pink, solid}},
                xmode = log,
                log basis x = 10,
                xmin = 0.005, xmax = 3600,
                xtick = {0.1, 1, 10, 100, 1000},
                xticklabels = {$0.1^{\phantom{1}}$, $1^{\phantom{1}}$, $10^{\phantom{1}}$, $10^2$, $10^3$},
                ymin=0.00, ymax=85,
                ymajorgrids,
                ytick={0,20,40,60,80,100},
                yticklabels={0,20,40,60,80,100},
                xlabel={ time},
                ylabel={ \% of weighted instances},
                legend pos={south east},
                width=\textwidth,
                height=6cm,
                tick align=outside,
                tick style={semithick},
                grid style={dashed,gray!70}
            ]
\addplot[
    color=red,
    line width=1.2pt
] coordinates {
        (0.0000, 0.0000)
        (0.0019, 0.3289)
        (0.0026, 0.6579)
        (0.0030, 0.9868)
        (0.0058, 1.3158)
        (0.0070, 1.6447)
        (0.0078, 1.9737)
        (0.0090, 2.3026)
        (0.0138, 2.6316)
        (0.0141, 2.9605)
        (0.0147, 3.2895)
        (0.0149, 3.6184)
        (0.0160, 3.9474)
        (0.0220, 4.2763)
        (0.0221, 4.6053)
        (0.0228, 4.9342)
        (0.0259, 5.2632)
        (0.0350, 5.5921)
        (0.0352, 5.9211)
        (0.0401, 6.2500)
        (0.0509, 6.5789)
        (0.0515, 6.9079)
        (0.0525, 7.2368)
        (0.0673, 7.5658)
        (0.0772, 7.8947)
        (0.0877, 8.2237)
        (0.0888, 8.5526)
        (0.0916, 8.8816)
        (0.1077, 9.2105)
        (0.1146, 9.5395)
        (0.1150, 9.8684)
        (0.1204, 10.1974)
        (0.1281, 10.5263)
        (0.1294, 10.8553)
        (0.1440, 11.1842)
        (0.1485, 11.5132)
        (0.1497, 11.8421)
        (0.1636, 12.1711)
        (0.1784, 12.5000)
        (0.1793, 12.8289)
        (0.1808, 13.1579)
        (0.1808, 13.4868)
        (0.1832, 13.8158)
        (0.1967, 14.1447)
        (0.1969, 14.4737)
        (0.2107, 14.8026)
        (0.2186, 15.1316)
        (0.2201, 15.4605)
        (0.2273, 15.7895)
        (0.2394, 16.1184)
        (0.2481, 16.4474)
        (0.2499, 16.7763)
        (0.2635, 17.1053)
        (0.2637, 17.4342)
        (0.2739, 17.7632)
        (0.2779, 18.0921)
        (0.4042, 18.4211)
        (0.4077, 18.7500)
        (0.4266, 19.0789)
        (0.4267, 19.4079)
        (0.4349, 19.7368)
        (0.4394, 20.0658)
        (0.4921, 20.3947)
        (0.5129, 20.7237)
        (0.5240, 21.0526)
        (0.5260, 21.3816)
        (0.5431, 21.7105)
        (0.5647, 22.0395)
        (0.6014, 22.3684)
        (0.6133, 22.6974)
        (0.7166, 23.0263)
        (0.7742, 23.3553)
        (0.7883, 23.6842)
        (0.7937, 24.0132)
        (0.8606, 24.3421)
        (0.9248, 24.6711)
        (0.9472, 25.0000)
        (0.9550, 25.3289)
        (0.9777, 25.6579)
        (0.9861, 25.9868)
        (1.0180, 26.3158)
        (1.0467, 26.6447)
        (1.0584, 26.9737)
        (1.0715, 27.3026)
        (1.0778, 27.6316)
        (1.0895, 27.9605)
        (1.1914, 28.2895)
        (1.3287, 28.6184)
        (1.3425, 28.9474)
        (1.3544, 29.2763)
        (1.3759, 29.6053)
        (1.3797, 29.9342)
        (1.4150, 30.2632)
        (1.4390, 30.5921)
        (1.5128, 30.9211)
        (1.5249, 31.2500)
        (1.5969, 31.5789)
        (1.6507, 31.9079)
        (1.6818, 32.2368)
        (1.8461, 32.5658)
        (2.0483, 32.8947)
        (2.0670, 33.2237)
        (2.0732, 33.5526)
        (2.1129, 33.8816)
        (2.1540, 34.2105)
        (2.2061, 34.5395)
        (2.2259, 34.8684)
        (2.3486, 35.1974)
        (2.3942, 35.5263)
        (2.5094, 35.8553)
        (2.6519, 36.1842)
        (2.8098, 36.5132)
        (2.8838, 36.8421)
        (2.9406, 37.1711)
        (3.0412, 37.5000)
        (3.0933, 37.8289)
        (3.1090, 38.1579)
        (3.1106, 38.4868)
        (3.1486, 38.8158)
        (3.1643, 39.1447)
        (3.4459, 39.4737)
        (3.5064, 39.8026)
        (3.5567, 40.1316)
        (3.7006, 40.4605)
        (3.7300, 40.7895)
        (3.7534, 41.1184)
        (3.9016, 41.4474)
        (4.0190, 41.7763)
        (4.1298, 42.1053)
        (4.2049, 42.4342)
        (4.4117, 42.7632)
        (4.6184, 43.0921)
        (4.6422, 43.4211)
        (4.8644, 43.7500)
        (5.2435, 44.0789)
        (5.3033, 44.4079)
        (5.4154, 44.7368)
        (5.6398, 45.0658)
        (5.7561, 45.3947)
        (6.2771, 45.7237)
        (6.9672, 46.0526)
        (7.2142, 46.3816)
        (7.2652, 46.7105)
        (7.5749, 47.0395)
        (7.9982, 47.3684)
        (8.0439, 47.6974)
        (8.1117, 48.0263)
        (8.3525, 48.3553)
        (9.0796, 48.6842)
        (9.7231, 49.0132)
        (9.8310, 49.3421)
        (10.1636, 49.6711)
        (10.5933, 50.0000)
        (11.1487, 50.3289)
        (11.4594, 50.6579)
        (12.5562, 50.9868)
        (12.6131, 51.3158)
        (13.3216, 51.6447)
        (13.6187, 51.9737)
        (13.9739, 52.3026)
        (14.3165, 52.6316)
        (15.6362, 52.9605)
        (16.3953, 53.2895)
        (16.5256, 53.6184)
        (17.4503, 53.9474)
        (18.1040, 54.2763)
        (18.5997, 54.6053)
        (18.7744, 54.9342)
        (19.9621, 55.2632)
        (21.5328, 55.5921)
        (22.1587, 55.9211)
        (22.2107, 56.2500)
        (23.6825, 56.5789)
        (23.9545, 56.9079)
        (24.5648, 57.2368)
        (28.1061, 57.5658)
        (32.1244, 57.8947)
        (32.2274, 58.2237)
        (32.4591, 58.5526)
        (34.1283, 58.8816)
        (34.7230, 59.2105)
        (37.0092, 59.5395)
        (37.9741, 59.8684)
        (38.1276, 60.1974)
        (39.1291, 60.5263)
        (40.3421, 60.8553)
        (41.4524, 61.1842)
        (53.4108, 61.5132)
        (60.1124, 61.8421)
        (61.8619, 62.1711)
        (62.9561, 62.5000)
        (63.5941, 62.8289)
        (65.4477, 63.1579)
        (67.7918, 63.4868)
        (78.7970, 63.8158)
        (85.5536, 64.1447)
        (106.7560, 64.4737)
        (110.5650, 64.8026)
        (117.0420, 65.1316)
        (128.8670, 65.4605)
        (135.3230, 65.7895)
        (146.0080, 66.1184)
        (148.5880, 66.4474)
        (151.3260, 66.7763)
        (160.8990, 67.1053)
        (167.1770, 67.4342)
        (183.1830, 67.7632)
        (201.4480, 68.0921)
        (214.5090, 68.4211)
        (224.8800, 68.7500)
        (225.3960, 69.0789)
        (234.7200, 69.4079)
        (237.6710, 69.7368)
        (288.5720, 70.0658)
        (355.2690, 70.3947)
        (360.0250, 70.7237)
        (388.4960, 71.0526)
        (394.7070, 71.3816)
        (396.1510, 71.7105)
        (396.3850, 72.0395)
        (435.9940, 72.3684)
        (512.3440, 72.6974)
        (562.8920, 73.0263)
        (563.8160, 73.3553)
        (786.9060, 73.6842)
        (823.6180, 74.0132)
        (1020.9400, 74.3421)
        (1022.4600, 74.6711)
        (1097.5000, 75.0000)
        (1212.2100, 75.3289)
        (1258.8000, 75.6579)
        (1970.7200, 75.9868)
        (2074.6100, 76.3158)
        (2297.2700, 76.6447)
        (2459.5800, 76.9737)
        (2721.5000, 77.3026)
        (2758.0800, 77.6316)
        (3109.2400, 77.9605)
        (3171.4000, 78.2895)
        (3406.2900, 78.6184)
        (3600.0000, 78.6184)
};
%\addlegendentry{ZIG}

% HYB
\addplot[
    color=green!80!black,
    line width=1.2pt,
    dashdotted
] coordinates {
        (0.0000, 0.0000)
        (0.0039, 0.3289)
        (0.0077, 0.6579)
        (0.0083, 0.9868)
        (0.0088, 1.3158)
        (0.0097, 1.6447)
        (0.0100, 1.9737)
        (0.0103, 2.3026)
        (0.0111, 2.6316)
        (0.0122, 2.9605)
        (0.0132, 3.2895)
        (0.0151, 3.6184)
        (0.0158, 3.9474)
        (0.0193, 4.2763)
        (0.0205, 4.6053)
        (0.0229, 4.9342)
        (0.0236, 5.2632)
        (0.0238, 5.5921)
        (0.0249, 5.9211)
        (0.0278, 6.2500)
        (0.0279, 6.5789)
        (0.0281, 6.9079)
        (0.0293, 7.2368)
        (0.0296, 7.5658)
        (0.0339, 7.8947)
        (0.0347, 8.2237)
        (0.0437, 8.5526)
        (0.0461, 8.8816)
        (0.0617, 9.2105)
        (0.0775, 9.5395)
        (0.0842, 9.8684)
        (0.0868, 10.1974)
        (0.0923, 10.5263)
        (0.0997, 10.8553)
        (0.1017, 11.1842)
        (0.1127, 11.5132)
        (0.1132, 11.8421)
        (0.1294, 12.1711)
        (0.1337, 12.5000)
        (0.1424, 12.8289)
        (0.1770, 13.1579)
        (0.1831, 13.4868)
        (0.2064, 13.8158)
        (0.2303, 14.1447)
        (0.2615, 14.4737)
        (0.2703, 14.8026)
        (0.3018, 15.1316)
        (0.3099, 15.4605)
        (0.3165, 15.7895)
        (0.3177, 16.1184)
        (0.3387, 16.4474)
        (0.3572, 16.7763)
        (0.3786, 17.1053)
        (0.4121, 17.4342)
        (0.4178, 17.7632)
        (0.4292, 18.0921)
        (0.4350, 18.4211)
        (0.4506, 18.7500)
        (0.4534, 19.0789)
        (0.4737, 19.4079)
        (0.4780, 19.7368)
        (0.4894, 20.0658)
        (0.4911, 20.3947)
        (0.5027, 20.7237)
        (0.5218, 21.0526)
        (0.5226, 21.3816)
        (0.5274, 21.7105)
        (0.5336, 22.0395)
        (0.5587, 22.3684)
        (0.6490, 22.6974)
        (0.6794, 23.0263)
        (0.6808, 23.3553)
        (0.7240, 23.6842)
        (0.7481, 24.0132)
        (0.7593, 24.3421)
        (0.7631, 24.6711)
        (0.7770, 25.0000)
        (0.7799, 25.3289)
        (0.7940, 25.6579)
        (0.8115, 25.9868)
        (0.9044, 26.3158)
        (0.9116, 26.6447)
        (0.9122, 26.9737)
        (0.9752, 27.3026)
        (1.0847, 27.6316)
        (1.1104, 27.9605)
        (1.1208, 28.2895)
        (1.1848, 28.6184)
        (1.3972, 28.9474)
        (1.4217, 29.2763)
        (1.4250, 29.6053)
        (1.4556, 29.9342)
        (1.4935, 30.2632)
        (1.7894, 30.5921)
        (1.8091, 30.9211)
        (1.9612, 31.2500)
        (2.0068, 31.5789)
        (2.1806, 31.9079)
        (2.2863, 32.2368)
        (2.3012, 32.5658)
        (2.3683, 32.8947)
        (2.3877, 33.2237)
        (2.5843, 33.5526)
        (2.7088, 33.8816)
        (2.7160, 34.2105)
        (2.9287, 34.5395)
        (3.0322, 34.8684)
        (3.2933, 35.1974)
        (3.3979, 35.5263)
        (3.4078, 35.8553)
        (3.4782, 36.1842)
        (3.5166, 36.5132)
        (3.7678, 36.8421)
        (3.8065, 37.1711)
        (3.8392, 37.5000)
        (4.1862, 37.8289)
        (4.4258, 38.1579)
        (4.4289, 38.4868)
        (4.8116, 38.8158)
        (4.9716, 39.1447)
        (5.4206, 39.4737)
        (5.7090, 39.8026)
        (6.0558, 40.1316)
        (6.3898, 40.4605)
        (6.8391, 40.7895)
        (7.1559, 41.1184)
        (9.3481, 41.4474)
        (10.9163, 41.7763)
        (11.0805, 42.1053)
        (12.7668, 42.4342)
        (13.4838, 42.7632)
        (13.9499, 43.0921)
        (14.4898, 43.4211)
        (14.7431, 43.7500)
        (15.3425, 44.0789)
        (15.7327, 44.4079)
        (15.8771, 44.7368)
        (16.4398, 45.0658)
        (17.4053, 45.3947)
        (17.6964, 45.7237)
        (17.8949, 46.0526)
        (20.3768, 46.3816)
        (20.5827, 46.7105)
        (20.9017, 47.0395)
        (22.2444, 47.3684)
        (22.4842, 47.6974)
        (24.1222, 48.0263)
        (25.1949, 48.3553)
        (26.6445, 48.6842)
        (27.1273, 49.0132)
        (27.6086, 49.3421)
        (28.1255, 49.6711)
        (28.5003, 50.0000)
        (34.4979, 50.3289)
        (40.0296, 50.6579)
        (42.0169, 50.9868)
        (42.1393, 51.3158)
        (43.1476, 51.6447)
        (47.9952, 51.9737)
        (55.0320, 52.3026)
        (64.4929, 52.6316)
        (68.6921, 52.9605)
        (73.0723, 53.2895)
        (75.0167, 53.6184)
        (85.5459, 53.9474)
        (105.7899, 54.2763)
        (125.8193, 54.6053)
        (142.5648, 54.9342)
        (152.1359, 55.2632)
        (156.7938, 55.5921)
        (195.0631, 55.9211)
        (253.5498, 56.2500)
        (280.4029, 56.5789)
        (284.6297, 56.9079)
        (293.4287, 57.2368)
        (296.5211, 57.5658)
        (315.9167, 57.8947)
        (341.1191, 58.2237)
        (347.1980, 58.5526)
        (419.9058, 58.8816)
        (428.6495, 59.2105)
        (456.3396, 59.5395)
        (466.4161, 59.8684)
        (470.1828, 60.1974)
        (483.9664, 60.5263)
        (492.1810, 60.8553)
        (508.0107, 61.1842)
        (666.6680, 61.5132)
        (687.1448, 61.8421)
        (860.9830, 62.1711)
        (930.4235, 62.5000)
        (1000.0614, 62.8289)
        (1030.7125, 63.1579)
        (1130.6299, 63.4868)
        (1153.9219, 63.8158)
        (1434.0877, 64.1447)
        (1677.3103, 64.4737)
        (1704.0753, 64.8026)
        (2163.7069, 65.1316)
        (2487.9033, 65.4605)
        (2812.2604, 65.7895)
        (3270.5477, 66.1184)
        (3600.0000, 66.1184)
};
%\addlegendentry{HYB}

% COMP
\addplot[
    color=blue,
    line width=1.5pt,
    dashed] coordinates {
        (0.0000, 0.0000)
        (0.0440, 0.3289)
        (0.0629, 0.6579)
        (0.0886, 0.9868)
        (0.1044, 1.3158)
        (0.1110, 1.6447)
        (0.1128, 1.9737)
        (0.1334, 2.3026)
        (0.1429, 2.6316)
        (0.1474, 2.9605)
        (0.1491, 3.2895)
        (0.1988, 3.6184)
        (0.2203, 3.9474)
        (0.2649, 4.2763)
        (0.2694, 4.6053)
        (0.2793, 4.9342)
        (0.2873, 5.2632)
        (0.2876, 5.5921)
        (0.3028, 5.9211)
        (0.4139, 6.2500)
        (0.4804, 6.5789)
        (0.5571, 6.9079)
        (0.5957, 7.2368)
        (0.7085, 7.5658)
        (0.7176, 7.8947)
        (0.7299, 8.2237)
        (0.8083, 8.5526)
        (0.8628, 8.8816)
        (0.8720, 9.2105)
        (0.9038, 9.5395)
        (0.9303, 9.8684)
        (0.9400, 10.1974)
        (0.9780, 10.5263)
        (1.0215, 10.8553)
        (1.0600, 11.1842)
        (1.1416, 11.5132)
        (1.1497, 11.8421)
        (1.1714, 12.1711)
        (1.2648, 12.5000)
        (1.3196, 12.8289)
        (1.4949, 13.1579)
        (1.7284, 13.4868)
        (1.7295, 13.8158)
        (1.9123, 14.1447)
        (1.9865, 14.4737)
        (2.1155, 14.8026)
        (2.1472, 15.1316)
        (2.1834, 15.4605)
        (2.2091, 15.7895)
        (2.4821, 16.1184)
        (2.5470, 16.4474)
        (3.1632, 16.7763)
        (3.5007, 17.1053)
        (3.5171, 17.4342)
        (4.0101, 17.7632)
        (4.0120, 18.0921)
        (4.1624, 18.4211)
        (4.4139, 18.7500)
        (4.5550, 19.0789)
        (4.8714, 19.4079)
        (5.0206, 19.7368)
        (5.0688, 20.0658)
        (5.2899, 20.3947)
        (5.3720, 20.7237)
        (5.5099, 21.0526)
        (5.6346, 21.3816)
        (5.6643, 21.7105)
        (6.1578, 22.0395)
        (6.4227, 22.3684)
        (6.4385, 22.6974)
        (6.8472, 23.0263)
        (7.5593, 23.3553)
        (7.5859, 23.6842)
        (7.8573, 24.0132)
        (9.0628, 24.3421)
        (9.5554, 24.6711)
        (9.9988, 25.0000)
        (11.0892, 25.3289)
        (11.5090, 25.6579)
        (11.6243, 25.9868)
        (12.0363, 26.3158)
        (12.2257, 26.6447)
        (12.8395, 26.9737)
        (13.2259, 27.3026)
        (13.4616, 27.6316)
        (15.2944, 27.9605)
        (15.3048, 28.2895)
        (15.7475, 28.6184)
        (16.1807, 28.9474)
        (16.4448, 29.2763)
        (17.4092, 29.6053)
        (17.8372, 29.9342)
        (18.5458, 30.2632)
        (19.0875, 30.5921)
        (21.6233, 30.9211)
        (22.6097, 31.2500)
        (26.1316, 31.5789)
        (26.4333, 31.9079)
        (29.7976, 32.2368)
        (31.3085, 32.5658)
        (32.9312, 32.8947)
        (35.8566, 33.2237)
        (42.6858, 33.5526)
        (46.0769, 33.8816)
        (47.3211, 34.2105)
        (48.7726, 34.5395)
        (50.0307, 34.8684)
        (50.6296, 35.1974)
        (53.5916, 35.5263)
        (57.3325, 35.8553)
        (61.0738, 36.1842)
        (66.6092, 36.5132)
        (70.6476, 36.8421)
        (75.1695, 37.1711)
        (75.4309, 37.5000)
        (76.0103, 37.8289)
        (83.2465, 38.1579)
        (90.1487, 38.4868)
        (102.0195, 38.8158)
        (110.9390, 39.1447)
        (111.3873, 39.4737)
        (113.3794, 39.8026)
        (114.1682, 40.1316)
        (123.7333, 40.4605)
        (155.0050, 40.7895)
        (155.6395, 41.1184)
        (179.9037, 41.4474)
        (189.4657, 41.7763)
        (193.1178, 42.1053)
        (196.2781, 42.4342)
        (210.8598, 42.7632)
        (245.2647, 43.0921)
        (276.1919, 43.4211)
        (301.1995, 43.7500)
        (341.5285, 44.0789)
        (358.8447, 44.4079)
        (358.9067, 44.7368)
        (380.7667, 45.0658)
        (425.6394, 45.3947)
        (435.2142, 45.7237)
        (440.3777, 46.0526)
        (464.9933, 46.3816)
        (555.3279, 46.7105)
        (577.9790, 47.0395)
        (603.1379, 47.3684)
        (623.7440, 47.6974)
        (625.6406, 48.0263)
        (625.8628, 48.3553)
        (711.4165, 48.6842)
        (721.2806, 49.0132)
        (728.1107, 49.3421)
        (806.3939, 49.6711)
        (821.2163, 50.0000)
        (888.2344, 50.3289)
        (950.6346, 50.6579)
        (964.3876, 50.9868)
        (1046.5245, 51.3158)
        (1066.5164, 51.6447)
        (1067.4659, 51.9737)
        (1070.0066, 52.3026)
        (1191.0256, 52.6316)
        (1292.4164, 52.9605)
        (1311.3842, 53.2895)
        (1786.1523, 53.6184)
        (1825.3423, 53.9474)
        (2255.3549, 54.2763)
        (2586.4147, 54.6053)
        (3042.9512, 54.9342)
        (3141.5935, 55.2632)
        (3179.4682, 55.5921)
        (3539.7342, 55.9211)
        (3600.0000, 55.9211)
};
%\addlegendentry{COMP}

\end{axis}
\end{tikzpicture}

==> FIGURES/unweighted/k10.tex <==
\begin{tikzpicture}
 \begin{axis}[const plot,
  cycle list={
  {blue, dashed},
  {green!80!black, dashdotted},
  {red,solid},
  {pink, solid}},
                xmode = log,
                log basis x = 10,
                xmin = 1, xmax = 1000,
                xtick = {10, 100, 1000},
                xticklabels = {$10$, $10^2$, $10^3$},
                ymin=0.00, ymax=0.85,
                ymajorgrids,
                ytick={0,0.2,0.4,0.6,0.8,1.0},
                yticklabels={0,20,40,60,80,100},
                xlabel={ $\tau$ ($k=10$)},
                ylabel={ \% of instances},
                % legend pos={south east},
                width=\textwidth,
                height=5cm,
                tick align=outside,
                tick style={semithick},
                grid style={dashed,gray!70}
            ]
 \addplot+[mark=none, line width=1.2pt] coordinates {
    (1.0000,0.0625)
    (1.1867,0.0625)
    (1.1977,0.0750)
    (2.0255,0.0750)
    (2.0574,0.0875)
    (2.2261,0.1000)
    (2.7425,0.1000)
    (2.8671,0.1125)
    (4.3657,0.1125)
    (4.6198,0.1250)
    (4.6486,0.1375)
    (4.9159,0.1500)
    (4.9286,0.1500)
    (5.0970,0.1625)
    (5.6899,0.1625)
    (5.8550,0.1750)
    (6.2153,0.1750)
    (6.6593,0.1875)
    (6.7614,0.2000)
    (8.1520,0.2000)
    (8.7157,0.2125)
    (10.3401,0.2125)
    (12.0930,0.2250)
    (12.4555,0.2375)
    (14.5909,0.2375)
    (17.7483,0.2500)
    (17.8941,0.2500)
    (20.1045,0.2625)
    (26.5951,0.2625)
    (28.4231,0.2750)
    (30.5639,0.2750)
    (32.8433,0.2875)
    (38.3864,0.2875)
    (42.6384,0.3000)
    (52.0443,0.3000)
    (54.8980,0.3125)
    (86.2026,0.3125)
    (88.5444,0.3250)
    (139.8211,0.3375)
    (184.7880,0.3375)
    (214.7861,0.3500)
    (218.8080,0.3625)
    (264.9498,0.3750)
    (557.8579,0.3875)
    (3289.9394,0.4000)
    (3454.4363,0.4000)
  };
  %\addlegendentry{COMP}
  \addplot+[mark=none, line width=1.2pt] coordinates {
    (1.0000,0.2875)
    (1.1451,0.2875)
    (1.1471,0.3000)
    (1.1977,0.3000)
    (1.2862,0.3125)
    (1.5877,0.3125)
    (1.6455,0.3250)
    (1.8360,0.3250)
    (1.8682,0.3375)
    (1.8732,0.3375)
    (2.0255,0.3500)
    (2.2261,0.3500)
    (2.5757,0.3625)
    (2.8671,0.3625)
    (3.0076,0.3750)
    (4.2596,0.3750)
    (4.3657,0.3875)
    (4.9159,0.3875)
    (4.9286,0.4000)
    (5.8550,0.4000)
    (5.9400,0.4125)
    (6.2153,0.4250)
    (8.7157,0.4250)
    (9.4505,0.4375)
    (12.4691,0.4375)
    (12.5831,0.4500)
    (14.5909,0.4625)
    (17.7483,0.4625)
    (17.8941,0.4750)
    (21.8254,0.4750)
    (26.5951,0.4875)
    (28.4231,0.4875)
    (30.5639,0.5000)
    (32.8433,0.5000)
    (33.8291,0.5125)
    (42.6384,0.5125)
    (51.4602,0.5250)
    (52.0443,0.5375)
    (54.8980,0.5375)
    (62.2206,0.5500)
    (80.9847,0.5500)
    (86.2026,0.5625)
    (147.7360,0.5625)
    (184.7880,0.5750)
    (3454.4363,0.5750)
  };
  %\addlegendentry{HYB}
  \addplot+[mark=none, line width=1.2pt] coordinates {
    (1.0000,0.5625)
    (1.0095,0.5750)
    (1.1451,0.5875)
    (1.1471,0.5875)
    (1.1867,0.6000)
    (1.2862,0.6000)
    (1.5877,0.6125)
    (1.6455,0.6125)
    (1.8360,0.6250)
    (1.8682,0.6250)
    (1.8732,0.6375)
    (2.5757,0.6375)
    (2.7425,0.6500)
    (3.0076,0.6500)
    (3.7438,0.6625)
    (4.2596,0.6750)
    (5.0970,0.6750)
    (5.6899,0.6875)
    (6.7614,0.6875)
    (8.1520,0.7000)
    (9.4505,0.7000)
    (10.3401,0.7125)
    (12.4555,0.7125)
    (12.4691,0.7250)
    (20.1045,0.7250)
    (21.8254,0.7375)
    (33.8291,0.7375)
    (37.4043,0.7500)
    (38.3864,0.7625)
    (62.2206,0.7625)
    (80.9847,0.7750)
    (139.8211,0.7750)
    (147.7360,0.7875)
    (3454.4363,0.7875)
  };
  %\addlegendentry{BP$^\star$}
  \end{axis}
\end{tikzpicture}

==> FIGURES/unweighted/k15.tex <==
\begin{tikzpicture}
 \begin{axis}[const plot,
  cycle list={
  {blue, dashed},
  {green!80!black, dashdotted},
  {red,solid},
  {pink, solid}},
                xmode = log,
                log basis x = 10,
                xmin = 1, xmax = 1000,
                xtick = {10, 100, 1000},
                xticklabels = {$10$, $10^2$, $10^3$},
                ymin=0.00, ymax=0.85,
                ymajorgrids,
                ytick={0,0.2,0.4,0.6,0.8,1.0},
                yticklabels={0,20,40,60,80,100},
                xlabel={ $\tau$ ($k=15$)},
                ylabel={ \% of instances},
                % legend pos={south east},
                width=\textwidth,
                height=5cm,
                tick align=outside,
                tick style={semithick},
                grid style={dashed,gray!70}
            ]
   \addplot+[mark=none, line width=1.2pt] coordinates {
    (1.0000,0.0154)
    (1.0742,0.0308)
    (1.1669,0.0308)
    (1.2900,0.0462)
    (2.8973,0.0462)
    (3.5179,0.0615)
    (3.5636,0.0615)
    (4.7059,0.0769)
    (6.3981,0.0769)
    (6.4592,0.0923)
    (6.5327,0.0923)
    (9.0175,0.1077)
    (9.1334,0.1231)
    (10.3924,0.1231)
    (11.0255,0.1385)
    (11.0737,0.1538)
    (11.3439,0.1692)
    (13.7300,0.1692)
    (15.9131,0.1846)
    (22.9957,0.1846)
    (23.0452,0.2000)
    (33.7945,0.2000)
    (34.7656,0.2154)
    (59.7357,0.2154)
    (89.3634,0.2308)
    (156.7895,0.2462)
    (158.8168,0.2615)
    (176.5662,0.2769)
    (256.3028,0.2769)
    (262.8137,0.2923)
    (270.2555,0.3077)
    (318.0624,0.3231)
    (423.9607,0.3231)
    (799.8141,0.3385)
    (2305.7361,0.3538)
    (4570.3407,0.3692)
    (4645.4717,0.3846)
    (4944.3457,0.4000)
    (6612.0000,0.4000)
    (9988.6362,0.4154)
    (12066.7956,0.4308)
    (12670.1354,0.4308)
  };
  %\addlegendentry{COMP}
  \addplot+[mark=none, line width=1.2pt] coordinates {
    (1.0000,0.3231)
    (2.1937,0.3231)
    (2.2108,0.3385)
    (2.3844,0.3538)
    (2.5066,0.3692)
    (2.5245,0.3692)
    (2.8973,0.3846)
    (3.5179,0.3846)
    (3.5636,0.4000)
    (4.7059,0.4000)
    (4.7077,0.4154)
    (5.2009,0.4308)
    (5.8364,0.4462)
    (5.9364,0.4615)
    (6.1045,0.4769)
    (6.4592,0.4769)
    (6.5327,0.4923)
    (9.1334,0.4923)
    (10.3924,0.5077)
    (11.5004,0.5077)
    (13.7300,0.5231)
    (15.9131,0.5231)
    (22.9957,0.5385)
    (23.0452,0.5385)
    (24.1600,0.5538)
    (25.0737,0.5692)
    (26.4215,0.5692)
    (27.9032,0.5846)
    (29.0308,0.6000)
    (33.7515,0.6000)
    (33.7945,0.6154)
    (34.7656,0.6154)
    (35.6650,0.6308)
    (36.9638,0.6462)
    (176.5662,0.6462)
    (256.3028,0.6615)
    (318.0624,0.6615)
    (423.9607,0.6769)
    (12670.1354,0.6769)
  };
  %\addlegendentry{HYB}
  \addplot+[mark=none, line width=1.2pt] coordinates {
    (1.0000,0.6000)
    (1.0742,0.6000)
    (1.1669,0.6154)
    (1.2900,0.6154)
    (1.3054,0.6308)
    (2.1937,0.6462)
    (2.5066,0.6462)
    (2.5245,0.6615)
    (6.1045,0.6615)
    (6.3981,0.6769)
    (11.3439,0.6769)
    (11.5004,0.6923)
    (25.0737,0.6923)
    (26.4215,0.7077)
    (29.0308,0.7077)
    (31.3221,0.7231)
    (33.7515,0.7385)
    (36.9638,0.7385)
    (59.7357,0.7538)
    (4944.3457,0.7538)
    (6612.0000,0.7692)
    (12670.1354,0.7692)
  };
  %\addlegendentry{BP$^\star$}
  \end{axis}
\end{tikzpicture}

==> FIGURES/unweighted/k20.tex <==
\begin{tikzpicture}
 \begin{axis}[const plot,
  cycle list={
  {blue, dashed},
  {green!80!black, dashdotted},
  {red,solid},
  {pink, solid}},
                xmode = log,
                log basis x = 10,
                xmin = 1, xmax = 1000,
                xtick = {10, 100, 1000},
                xticklabels = {$10$, $10^2$, $10^3$},
                ymin=0.00, ymax=0.85,
                ymajorgrids,
                ytick={0,0.2,0.4,0.6,0.8,1.0},
                yticklabels={0,20,40,60,80,100},
                xlabel={ $\tau$ ($k=20$)},
                ylabel={ \% of instances},
                % legend pos={south east},
                width=\textwidth,
                height=5cm,
                tick align=outside,
                tick style={semithick},
                grid style={dashed,gray!70}
            ]
   \addplot+[mark=none, line width=1.2pt] coordinates {
    (1.0000,0.0192)
    (1.2407,0.0385)
    (1.7042,0.0385)
    (1.9162,0.0577)
    (2.0444,0.0769)
    (2.1401,0.0769)
    (2.4883,0.0962)
    (25.6483,0.0962)
    (26.4518,0.1154)
    (95.7478,0.1154)
    (105.7809,0.1346)
    (125.7441,0.1538)
    (145.9650,0.1731)
    (193.9794,0.1923)
    (250.7633,0.2115)
    (671.8985,0.2115)
    (859.8274,0.2308)
    (968.5870,0.2500)
    (1020.0760,0.2500)
    (1303.7618,0.2692)
    (1474.5209,0.2885)
    (2494.3227,0.3077)
    (4705.3150,0.3269)
    (4940.5808,0.3269)
  };
  %\addlegendentry{COMP}
  \addplot+[mark=none, line width=1.2pt] coordinates {
    (1.0000,0.4615)
    (1.2407,0.4615)
    (1.2549,0.4808)
    (1.3889,0.5000)
    (2.0444,0.5000)
    (2.0646,0.5192)
    (2.1401,0.5385)
    (7.0201,0.5385)
    (7.2744,0.5577)
    (13.3030,0.5577)
    (13.4668,0.5769)
    (13.6630,0.5769)
    (16.4922,0.5962)
    (24.1781,0.5962)
    (25.2763,0.6154)
    (40.3207,0.6154)
    (41.6219,0.6346)
    (42.7421,0.6538)
    (71.9681,0.6731)
    (85.2343,0.6923)
    (95.6492,0.6923)
    (95.7478,0.7115)
    (250.7633,0.7115)
    (671.8985,0.7308)
    (4940.5808,0.7308)
  };
  %\addlegendentry{HYB}
  \addplot+[mark=none, line width=1.2pt] coordinates {
    (1.0000,0.5577)
    (1.3889,0.5577)
    (1.7042,0.5769)
    (2.4883,0.5769)
    (2.5526,0.5962)
    (2.9606,0.6154)
    (3.2582,0.6346)
    (7.0201,0.6538)
    (7.2744,0.6538)
    (13.3030,0.6731)
    (13.4668,0.6731)
    (13.6630,0.6923)
    (16.4922,0.6923)
    (16.6698,0.7115)
    (24.1781,0.7308)
    (25.2763,0.7308)
    (25.6483,0.7500)
    (26.4518,0.7500)
    (32.8086,0.7692)
    (40.3207,0.7885)
    (85.2343,0.7885)
    (88.9553,0.8077)
    (95.6492,0.8269)
    (968.5870,0.8269)
    (1020.0760,0.8462)
    (4940.5808,0.8462)
  };
  %\addlegendentry{BP$^\star$}
  \end{axis}
\end{tikzpicture}

==> FIGURES/unweighted/k5.tex <==
\begin{tikzpicture}
 \begin{axis}[const plot,
  cycle list={
  {blue, dashed},
  {green!80!black, dashdotted},
  {red,solid},
  {pink, solid}},
                xmode = log,
                log basis x = 10,
                xmin = 1, xmax = 1000,
                xtick = {10, 100, 1000},
                xticklabels = {$10$, $10^2$, $10^3$},
                ymin=0.00, ymax=0.85,
                ymajorgrids,
                ytick={0,0.2,0.4,0.6,0.8,1.0},
                yticklabels={0,20,40,60,80,100},
                xlabel={ $\tau$ ($k=5$)},
                ylabel={ \% of instances},
                legend pos={south east},
                width=\textwidth,
                height=5cm,
                tick align=outside,
                tick style={semithick},
                grid style={dashed,gray!70}
            ]
  \addplot+[mark=none, line width=1.2pt] coordinates {
    (1.0000,0.1589)
    (1.0524,0.1682)
    (1.2765,0.1682)
    (1.2881,0.1776)
    (1.3085,0.1776)
    (1.3665,0.1869)
    (1.5183,0.1869)
    (1.5284,0.1963)
    (1.5435,0.2056)
    (1.5477,0.2150)
    (1.6603,0.2150)
    (1.7338,0.2243)
    (1.9883,0.2243)
    (2.0863,0.2336)
    (2.1483,0.2430)
    (2.3568,0.2523)
    (2.4205,0.2617)
    (2.4927,0.2710)
    (2.4942,0.2710)
    (2.5488,0.2804)
    (2.6697,0.2897)
    (2.8834,0.2991)
    (3.0876,0.2991)
    (3.4169,0.3084)
    (3.5554,0.3084)
    (3.7540,0.3178)
    (3.9031,0.3271)
    (4.2503,0.3364)
    (4.2579,0.3458)
    (4.3476,0.3551)
    (4.5962,0.3551)
    (4.9172,0.3645)
    (4.9725,0.3738)
    (5.1881,0.3832)
    (5.2666,0.3925)
    (5.5258,0.3925)
    (5.5383,0.4019)
    (5.5596,0.4019)
    (5.9979,0.4112)
    (6.5570,0.4206)
    (7.1200,0.4206)
    (7.2202,0.4299)
    (7.8524,0.4299)
    (8.2825,0.4393)
    (9.0268,0.4486)
    (9.3476,0.4486)
    (9.8226,0.4579)
    (11.2098,0.4579)
    (11.4140,0.4673)
    (11.7978,0.4766)
    (12.0010,0.4860)
    (13.6336,0.4953)
    (14.1364,0.5047)
    (16.5539,0.5140)
    (16.8817,0.5140)
    (17.6049,0.5234)
    (17.7529,0.5327)
    (20.5411,0.5421)
    (22.7966,0.5421)
    (23.8326,0.5514)
    (26.0474,0.5514)
    (29.8645,0.5607)
    (34.1242,0.5607)
    (35.5712,0.5701)
    (39.7143,0.5701)
    (42.4466,0.5794)
    (43.6629,0.5888)
    (48.7887,0.5981)
    (52.3329,0.5981)
    (53.3261,0.6075)
    (55.2531,0.6075)
    (70.7793,0.6168)
    (73.7658,0.6168)
    (83.7091,0.6262)
    (84.9671,0.6262)
    (85.3663,0.6355)
    (102.0609,0.6449)
    (105.9213,0.6542)
    (108.0463,0.6636)
    (111.3129,0.6729)
    (120.2771,0.6729)
    (141.1637,0.6822)
    (147.8013,0.6916)
    (167.4308,0.7009)
    (172.4598,0.7009)
    (174.9621,0.7103)
    (176.2219,0.7103)
    (177.8958,0.7196)
    (185.3844,0.7290)
    (202.9538,0.7383)
    (250.1390,0.7477)
    (332.6204,0.7570)
    (395.9383,0.7570)
    (432.2144,0.7664)
    (563.6042,0.7664)
    (615.7330,0.7757)
    (624.1752,0.7757)
    (790.5379,0.7850)
    (810.6394,0.7944)
    (812.5865,0.8037)
    (833.9576,0.8037)
    (3355.3001,0.8131)
    (4747.1468,0.8224)
    (9216.8265,0.8224)
  };
  \addlegendentry{COMP}
  \addplot+[mark=none, line width=1.2pt] coordinates {
    (1.0000,0.3084)
    (1.0524,0.3084)
    (1.1211,0.3178)
    (1.2881,0.3178)
    (1.3085,0.3271)
    (1.3665,0.3271)
    (1.3894,0.3364)
    (1.3979,0.3364)
    (1.4653,0.3458)
    (1.4956,0.3458)
    (1.5074,0.3551)
    (1.7338,0.3551)
    (1.7485,0.3645)
    (1.7491,0.3645)
    (1.8810,0.3738)
    (1.9360,0.3738)
    (1.9549,0.3832)
    (1.9883,0.3925)
    (2.4927,0.3925)
    (2.4942,0.4019)
    (2.9269,0.4019)
    (2.9525,0.4112)
    (2.9770,0.4206)
    (2.9792,0.4206)
    (3.0118,0.4299)
    (3.0876,0.4393)
    (4.3476,0.4393)
    (4.5962,0.4486)
    (5.2666,0.4486)
    (5.2954,0.4579)
    (6.5570,0.4579)
    (7.1200,0.4673)
    (7.3901,0.4673)
    (7.8524,0.4766)
    (9.2139,0.4766)
    (9.3476,0.4860)
    (9.8226,0.4860)
    (10.7285,0.4953)
    (10.9565,0.4953)
    (11.2098,0.5047)
    (29.8645,0.5047)
    (32.0356,0.5140)
    (48.7887,0.5140)
    (50.3812,0.5234)
    (52.3329,0.5327)
    (53.3261,0.5327)
    (55.2531,0.5421)
    (70.7793,0.5421)
    (73.7658,0.5514)
    (83.7091,0.5514)
    (84.9671,0.5607)
    (167.4308,0.5607)
    (172.4598,0.5701)
    (174.9621,0.5701)
    (176.2219,0.5794)
    (475.9526,0.5794)
    (484.7676,0.5888)
    (563.6042,0.5981)
    (615.7330,0.5981)
    (624.1752,0.6075)
    (812.5865,0.6075)
    (833.9576,0.6168)
    (4747.1468,0.6168)
    (5160.8910,0.6262)
    (9216.8265,0.6262)
  };
  \addlegendentry{HYB}
  \addplot+[mark=none, line width=1.2pt] coordinates {
    (1.0000,0.5327)
    (1.1211,0.5327)
    (1.1267,0.5421)
    (1.1269,0.5514)
    (1.2765,0.5607)
    (1.3894,0.5607)
    (1.3979,0.5701)
    (1.4653,0.5701)
    (1.4956,0.5794)
    (1.5074,0.5794)
    (1.5183,0.5888)
    (1.5477,0.5888)
    (1.6603,0.5981)
    (1.7485,0.5981)
    (1.7491,0.6075)
    (1.8810,0.6075)
    (1.9360,0.6168)
    (2.8834,0.6168)
    (2.9269,0.6262)
    (2.9770,0.6262)
    (2.9792,0.6355)
    (3.4169,0.6355)
    (3.5554,0.6449)
    (5.2954,0.6449)
    (5.5258,0.6542)
    (5.5383,0.6542)
    (5.5596,0.6636)
    (7.2202,0.6636)
    (7.3901,0.6729)
    (9.0268,0.6729)
    (9.2139,0.6822)
    (10.7285,0.6822)
    (10.9565,0.6916)
    (16.5539,0.6916)
    (16.8817,0.7009)
    (20.5411,0.7009)
    (20.9393,0.7103)
    (22.7966,0.7196)
    (23.8326,0.7196)
    (26.0474,0.7290)
    (32.0356,0.7290)
    (33.4061,0.7383)
    (34.1242,0.7477)
    (35.5712,0.7477)
    (39.7143,0.7570)
    (111.3129,0.7570)
    (120.2771,0.7664)
    (332.6204,0.7664)
    (395.9383,0.7757)
    (432.2144,0.7757)
    (475.9526,0.7850)
    (5160.8910,0.7850)
    (8777.9300,0.7944)
    (9216.8265,0.7944)
  };
  \addlegendentry{BP$^\star$}
  \end{axis}
\end{tikzpicture}

==> FIGURES/weighted/k10.tex <==
\begin{tikzpicture}
 \begin{axis}[const plot,
  cycle list={
  {blue, dashed},
  {green!80!black, dashdotted},
  {red,solid},
  {pink, solid}},
                xmode = log,
                log basis x = 10,
                xmin = 1, xmax = 1000,
                xtick = {10, 100, 1000},
                xticklabels = {$10$, $10^2$, $10^3$},
                ymin=0.00, ymax=0.85,
                ymajorgrids,
                ytick={0,0.2,0.4,0.6,0.8,1.0},
                yticklabels={0,20,40,60,80,100},
                xlabel={ $\tau$ ($k=10$)},
                ylabel={ \% of weighted instances},
                % legend pos={south east},
                width=\textwidth,
                height=5cm,
                tick align=outside,
                tick style={semithick},
                grid style={dashed,gray!70}
            ]
 \addplot+[mark=none, line width = 1.2pt] coordinates {
    (1.0000,0.0500)
    (1.5251,0.0500)
    (1.5767,0.0625)
    (1.7245,0.0625)
    (1.9884,0.0750)
    (2.0277,0.0750)
    (2.0949,0.0875)
    (2.2730,0.0875)
    (2.4551,0.1000)
    (3.0779,0.1000)
    (3.6372,0.1125)
    (4.0888,0.1125)
    (4.1386,0.1250)
    (5.3503,0.1250)
    (5.4724,0.1375)
    (5.5712,0.1500)
    (5.5869,0.1500)
    (5.9567,0.1625)
    (6.0553,0.1625)
    (6.6193,0.1750)
    (6.8826,0.1875)
    (7.1113,0.1875)
    (8.0826,0.2000)
    (9.9580,0.2125)
    (10.9792,0.2125)
    (13.0655,0.2250)
    (15.8720,0.2250)
    (17.3674,0.2375)
    (18.3213,0.2375)
    (20.0567,0.2500)
    (21.1383,0.2625)
    (21.1546,0.2750)
    (23.1652,0.2875)
    (27.8015,0.2875)
    (30.4676,0.3000)
    (31.7440,0.3000)
    (31.8956,0.3125)
    (32.8713,0.3125)
    (37.1990,0.3250)
    (39.4467,0.3375)
    (62.7710,0.3375)
    (86.9791,0.3500)
    (108.5249,0.3500)
    (111.6601,0.3625)
    (132.2587,0.3750)
    (186.8991,0.3750)
    (216.2333,0.3875)
    (236.9186,0.3875)
    (261.3157,0.4000)
    (305.4618,0.4000)
    (639.6030,0.4125)
    (1347.1068,0.4125)
    (1367.9852,0.4250)
    (1824.4786,0.4250)
  };
  %\addlegendentry{COMP}
  \addplot+[mark=none, line width = 1.2pt] coordinates {
    (1.0000,0.4000)
    (1.1289,0.4125)
    (1.4892,0.4125)
    (1.5251,0.4250)
    (2.0990,0.4250)
    (2.2730,0.4375)
    (4.1386,0.4375)
    (4.3124,0.4500)
    (5.5712,0.4500)
    (5.5869,0.4625)
    (6.8826,0.4625)
    (6.9972,0.4750)
    (13.0655,0.4750)
    (14.9346,0.4875)
    (15.8720,0.5000)
    (17.3674,0.5000)
    (18.3213,0.5125)
    (23.1652,0.5125)
    (27.8015,0.5250)
    (30.4676,0.5250)
    (30.7536,0.5375)
    (31.7440,0.5500)
    (31.8956,0.5500)
    (32.8713,0.5625)
    (39.4467,0.5625)
    (57.3645,0.5750)
    (102.3794,0.5750)
    (108.5249,0.5875)
    (261.3157,0.5875)
    (267.6973,0.6000)
    (639.6030,0.6000)
    (1347.1068,0.6125)
    (1824.4786,0.6125)
  };
  %\addlegendentry{HYB}
  \addplot+[mark=none, line width = 1.2pt] coordinates {
    (1.0000,0.4500)
    (1.1289,0.4500)
    (1.2813,0.4625)
    (1.3527,0.4750)
    (1.3871,0.4875)
    (1.4400,0.5000)
    (1.4892,0.5125)
    (1.5767,0.5125)
    (1.7245,0.5250)
    (1.9884,0.5250)
    (2.0277,0.5375)
    (2.0949,0.5375)
    (2.0990,0.5500)
    (2.4551,0.5500)
    (2.6550,0.5625)
    (3.0779,0.5750)
    (3.6372,0.5750)
    (4.0888,0.5875)
    (4.3124,0.5875)
    (5.1286,0.6000)
    (5.3503,0.6125)
    (5.9567,0.6125)
    (6.0553,0.6250)
    (6.9972,0.6250)
    (7.1113,0.6375)
    (9.9580,0.6375)
    (9.9831,0.6500)
    (10.6455,0.6625)
    (10.9792,0.6750)
    (57.3645,0.6750)
    (62.7710,0.6875)
    (86.9791,0.6875)
    (102.3794,0.7000)
    (132.2587,0.7000)
    (186.8991,0.7125)
    (216.2333,0.7125)
    (221.5870,0.7250)
    (236.9186,0.7375)
    (267.6973,0.7375)
    (305.4618,0.7500)
    (1367.9852,0.7500)
    (1737.5987,0.7625)
    (1824.4786,0.7625)
  };
  %\addlegendentry{ZIG}
  \end{axis}
\end{tikzpicture}

==> FIGURES/weighted/k15.tex <==
\begin{tikzpicture}
 \begin{axis}[const plot,
  cycle list={
  {blue, dashed},
  {green!80!black, dashdotted},
  {red,solid},
  {pink, solid}},
                xmode = log,
                log basis x = 10,
                xmin = 1, xmax = 1000,
                xtick = {10, 100, 1000},
                xticklabels = {$10$, $10^2$, $10^3$},
                ymin=0.00, ymax=0.85,
                ymajorgrids,
                ytick={0,0.2,0.4,0.6,0.8,1.0},
                yticklabels={0,20,40,60,80,100},
                xlabel={ $\tau$ ($k=15$)},
                ylabel={ \% of weighted instances},
                % legend pos={south east},
                width=\textwidth,
                height=5cm,
                tick align=outside,
                tick style={semithick},
                grid style={dashed,gray!70}
            ]
  \addplot+[mark=none, line width = 1.2pt] coordinates {
    (1.0000,0.0308)
    (1.1405,0.0462)
    (1.7506,0.0462)
    (1.8070,0.0615)
    (2.4809,0.0615)
    (2.6872,0.0769)
    (2.7580,0.0769)
    (2.8729,0.0923)
    (3.1299,0.0923)
    (3.2084,0.1077)
    (6.2374,0.1077)
    (8.7197,0.1231)
    (10.5840,0.1231)
    (22.0363,0.1385)
    (32.8382,0.1385)
    (34.5872,0.1538)
    (35.0070,0.1692)
    (40.1010,0.1846)
    (53.7204,0.2000)
    (62.7914,0.2154)
    (99.1811,0.2154)
    (102.4474,0.2308)
    (108.7748,0.2462)
    (115.0896,0.2615)
    (116.2426,0.2769)
    (118.3864,0.2923)
    (125.8371,0.2923)
    (158.4490,0.3077)
    (174.0919,0.3231)
    (182.1680,0.3385)
    (239.5450,0.3385)
    (328.6079,0.3538)
    (330.6965,0.3538)
    (357.9282,0.3692)
    (598.5584,0.3692)
    (672.0688,0.3846)
    (2846.2967,0.3846)
    (4256.3936,0.4000)
    (4403.7769,0.4154)
    (8063.9390,0.4308)
    (35766.0450,0.4308)
  };
  %\addlegendentry{COMP}
  \addplot+[mark=none, line width = 1.2pt] coordinates {
    (1.0000,0.4462)
    (1.1405,0.4462)
    (1.3371,0.4615)
    (1.4865,0.4615)
    (1.5083,0.4769)
    (1.6014,0.4769)
    (1.7207,0.4923)
    (1.7506,0.5077)
    (1.8070,0.5077)
    (2.2770,0.5231)
    (2.4132,0.5385)
    (2.4809,0.5538)
    (2.8729,0.5538)
    (3.1299,0.5692)
    (3.2084,0.5692)
    (3.7864,0.5846)
    (4.1776,0.6000)
    (4.4164,0.6154)
    (4.8989,0.6154)
    (5.2263,0.6308)
    (8.7197,0.6308)
    (9.2242,0.6462)
    (81.1166,0.6462)
    (99.1811,0.6615)
    (372.8373,0.6615)
    (598.5584,0.6769)
    (672.0688,0.6769)
    (2846.2967,0.6923)
    (35766.0450,0.6923)
  };
  %\addlegendentry{HYB}
  \addplot+[mark=none, line width = 1.2pt] coordinates {
    (1.0000,0.4615)
    (1.3371,0.4615)
    (1.4865,0.4769)
    (1.5083,0.4769)
    (1.6014,0.4923)
    (2.6872,0.4923)
    (2.7580,0.5077)
    (4.4164,0.5077)
    (4.6230,0.5231)
    (4.8111,0.5385)
    (4.8989,0.5538)
    (5.2263,0.5538)
    (5.6448,0.5692)
    (6.2374,0.5846)
    (9.2242,0.5846)
    (9.8965,0.6000)
    (10.5840,0.6154)
    (22.0363,0.6154)
    (22.7868,0.6308)
    (23.5486,0.6462)
    (32.8382,0.6615)
    (62.7914,0.6615)
    (81.1166,0.6769)
    (118.3864,0.6769)
    (125.8371,0.6923)
    (182.1680,0.6923)
    (239.5450,0.7077)
    (328.6079,0.7077)
    (330.6965,0.7231)
    (357.9282,0.7231)
    (372.8373,0.7385)
    (8063.9390,0.7385)
    (22972.7000,0.7538)
    (34062.9000,0.7692)
    (35766.0450,0.7692)
  };
  %\addlegendentry{ZIG}
  \end{axis}
\end{tikzpicture}


==> FIGURES/weighted/k20.tex <==
\begin{tikzpicture}
 \begin{axis}[const plot,
  cycle list={
  {blue, dashed},
  {green!80!black, dashdotted},
  {red,solid},
  {pink, solid}},
                xmode = log,
                log basis x = 10,
                xmin = 1, xmax = 1000,
                xtick = {10, 100, 1000},
                xticklabels = {$10$, $10^2$, $10^3$},
                ymin=0.00, ymax=0.85,
                ymajorgrids,
                ytick={0,0.2,0.4,0.6,0.8,1.0},
                yticklabels={0,20,40,60,80,100},
                xlabel={ $\tau$ ($k=20$)},
                ylabel={ \% of weighted instances},
                % legend pos={south east},
                width=\textwidth,
                height=5cm,
                tick align=outside,
                tick style={semithick},
                grid style={dashed,gray!70}
            ]
  \addplot+[mark=none, line width=1.2pt] coordinates {
    (1.0000,0.0000)
    (1.1099,0.0192)
    (1.3040,0.0192)
    (1.4745,0.0385)
    (1.5752,0.0385)
    (1.7835,0.0577)
    (3.9803,0.0577)
    (4.2573,0.0769)
    (6.4826,0.0769)
    (6.5722,0.0962)
    (70.0689,0.0962)
    (90.6284,0.1154)
    (103.9594,0.1346)
    (128.3948,0.1538)
    (190.3462,0.1538)
    (229.2843,0.1731)
    (244.2913,0.1923)
    (289.4041,0.1923)
    (358.5663,0.2115)
    (370.0695,0.2308)
    (385.9903,0.2500)
    (431.0781,0.2500)
    (507.3267,0.2692)
    (805.1536,0.2885)
    (848.1569,0.3077)
    (3005.2399,0.3269)
    (3963.8500,0.3269)
    (8115.5606,0.3462)
    (8521.3386,0.3462)
  };
  %\addlegendentry{COMP}
  \addplot+[mark=none, line width=1.2pt] coordinates {
    (1.0000,0.5385)
    (1.1395,0.5385)
    (1.3040,0.5577)
    (1.4745,0.5577)
    (1.5752,0.5769)
    (1.7835,0.5769)
    (2.3153,0.5962)
    (2.9221,0.5962)
    (3.3871,0.6154)
    (3.4699,0.6154)
    (3.5232,0.6346)
    (3.9545,0.6346)
    (3.9803,0.6538)
    (6.5722,0.6538)
    (7.7515,0.6731)
    (14.3229,0.6923)
    (29.4595,0.6923)
    (40.2714,0.7115)
    (41.1486,0.7308)
    (49.3756,0.7308)
    (55.2078,0.7500)
    (8521.3386,0.7500)
  };
  %\addlegendentry{HYB}
  \addplot+[mark=none, line width=1.2pt] coordinates {
    (1.0000,0.4808)
    (1.1099,0.4808)
    (1.1395,0.5000)
    (2.3153,0.5000)
    (2.6316,0.5192)
    (2.9221,0.5385)
    (3.3871,0.5385)
    (3.4699,0.5577)
    (3.5232,0.5577)
    (3.9545,0.5769)
    (4.2573,0.5769)
    (5.6472,0.5962)
    (6.4826,0.6154)
    (14.3229,0.6154)
    (24.6037,0.6346)
    (25.0763,0.6538)
    (29.4595,0.6731)
    (41.1486,0.6731)
    (43.5118,0.6923)
    (46.4218,0.7115)
    (49.3756,0.7308)
    (55.2078,0.7308)
    (70.0689,0.7500)
    (128.3948,0.7500)
    (190.3462,0.7692)
    (244.2913,0.7692)
    (289.4041,0.7885)
    (385.9903,0.7885)
    (431.0781,0.8077)
    (3005.2399,0.8077)
    (3963.8500,0.8269)
    (8521.3386,0.8269)
  };
  %\addlegendentry{BP$^\star$}
  \end{axis}
\end{tikzpicture}

==> FIGURES/weighted/k5.tex <==
\begin{tikzpicture}
 \begin{axis}[const plot,
  cycle list={
  {blue, dashed},
  {green!80!black, dashdotted},
  {red,solid},
  {pink, solid}},
                xmode = log,
                log basis x = 10,
                xmin = 1, xmax = 1000,
                xtick = {10, 100, 1000},
                xticklabels = {$10$, $10^2$, $10^3$},
                ymin=0.00, ymax=0.85,
                ymajorgrids,
                ytick={0,0.2,0.4,0.6,0.8,1.0},
                yticklabels={0,20,40,60,80,100},
                xlabel={ $\tau$ ($k=5$)},
                ylabel={ \% of weighted instances},
                legend pos={south east},
                width=\textwidth,
                height=5cm,
                tick align=outside,
                tick style={semithick},
                grid style={dashed,gray!70}
            ]
\addplot+[mark=none, line width=1.2pt] coordinates {
    (1.0000,0.1869)
    (1.0440,0.1869)
    (1.0440,0.1963)
    (1.1258,0.1963)
    (1.1277,0.2056)
    (1.1766,0.2056)
    (1.2437,0.2150)
    (1.2718,0.2243)
    (1.2935,0.2243)
    (1.3453,0.2336)
    (1.4291,0.2430)
    (1.5644,0.2430)
    (1.6494,0.2523)
    (1.7080,0.2617)
    (1.8215,0.2617)
    (1.8947,0.2710)
    (1.9454,0.2804)
    (1.9833,0.2897)
    (2.2099,0.2991)
    (2.3224,0.2991)
    (2.3567,0.3084)
    (2.4045,0.3178)
    (2.4052,0.3178)
    (2.4093,0.3271)
    (2.6154,0.3271)
    (2.6490,0.3364)
    (2.6548,0.3458)
    (2.6938,0.3551)
    (2.7934,0.3645)
    (2.8823,0.3645)
    (3.0599,0.3738)
    (3.1385,0.3832)
    (3.5793,0.3832)
    (3.9363,0.3925)
    (4.0979,0.4019)
    (4.7979,0.4019)
    (4.8036,0.4112)
    (4.8938,0.4112)
    (5.1657,0.4206)
    (5.4092,0.4206)
    (5.4287,0.4299)
    (5.4362,0.4299)
    (5.4909,0.4393)
    (5.9052,0.4393)
    (6.0591,0.4486)
    (6.3105,0.4579)
    (6.6281,0.4579)
    (6.9630,0.4673)
    (7.2993,0.4766)
    (8.8205,0.4766)
    (9.0377,0.4860)
    (9.3025,0.4953)
    (9.4056,0.5047)
    (9.8964,0.5140)
    (10.1804,0.5140)
    (10.2146,0.5234)
    (10.6001,0.5327)
    (11.4973,0.5421)
    (11.5108,0.5514)
    (12.1468,0.5514)
    (15.0980,0.5607)
    (16.3866,0.5701)
    (16.6532,0.5794)
    (17.4783,0.5794)
    (18.9134,0.5888)
    (19.1226,0.5981)
    (19.7606,0.6075)
    (21.5315,0.6075)
    (35.2552,0.6168)
    (39.7630,0.6262)
    (45.5495,0.6355)
    (49.6936,0.6449)
    (49.7760,0.6542)
    (63.0790,0.6542)
    (73.0702,0.6636)
    (91.1618,0.6636)
    (95.3602,0.6729)
    (97.2838,0.6729)
    (102.3565,0.6822)
    (102.6308,0.6916)
    (115.4220,0.7009)
    (116.6605,0.7103)
    (118.0136,0.7196)
    (133.2275,0.7196)
    (133.5716,0.7290)
    (156.3620,0.7290)
    (178.0815,0.7383)
    (185.7077,0.7477)
    (200.6736,0.7570)
    (204.2394,0.7664)
    (219.9668,0.7757)
    (257.4009,0.7757)
    (273.1901,0.7850)
    (310.5584,0.7850)
    (322.4711,0.7944)
    (341.2830,0.7944)
    (362.8952,0.8037)
    (431.4761,0.8037)
    (454.2858,0.8131)
    (472.0728,0.8224)
    (1014.9977,0.8224)
    (1384.5025,0.8318)
    (1962.7813,0.8411)
    (28575.7500,0.8411)
  };
  \addlegendentry{COMP}
  \addplot+[mark=none, line width=1.2pt] coordinates {
    (1.0000,0.3084)
    (1.0431,0.3084)
    (1.0440,0.3178)
    (1.0977,0.3271)
    (1.1258,0.3364)
    (1.1497,0.3364)
    (1.1539,0.3458)
    (1.4291,0.3458)
    (1.4329,0.3551)
    (1.4912,0.3645)
    (1.5531,0.3645)
    (1.5644,0.3738)
    (1.7456,0.3738)
    (1.7560,0.3832)
    (1.8215,0.3925)
    (2.2099,0.3925)
    (2.3224,0.4019)
    (2.4045,0.4019)
    (2.4052,0.4112)
    (2.4093,0.4112)
    (2.6154,0.4206)
    (3.5333,0.4206)
    (3.5793,0.4299)
    (4.4088,0.4299)
    (4.5570,0.4393)
    (4.8036,0.4393)
    (4.8938,0.4486)
    (5.4909,0.4486)
    (5.9052,0.4579)
    (6.3105,0.4579)
    (6.3503,0.4673)
    (6.6281,0.4766)
    (7.6746,0.4766)
    (7.9403,0.4860)
    (8.8205,0.4953)
    (11.5128,0.4953)
    (12.1468,0.5047)
    (16.6532,0.5047)
    (17.0117,0.5140)
    (17.4783,0.5234)
    (95.3602,0.5234)
    (97.2838,0.5327)
    (118.0136,0.5327)
    (127.6684,0.5421)
    (133.5716,0.5421)
    (137.3442,0.5514)
    (137.4734,0.5514)
    (155.6672,0.5607)
    (219.9668,0.5607)
    (222.4440,0.5701)
    (285.7113,0.5701)
    (310.5584,0.5794)
    (322.4711,0.5794)
    (331.7577,0.5888)
    (362.8952,0.5888)
    (431.4761,0.5981)
    (472.0728,0.5981)
    (705.5636,0.6075)
    (1962.7813,0.6075)
    (2047.4809,0.6168)
    (2873.6971,0.6262)
    (3049.7439,0.6262)
    (6169.9778,0.6355)
    (28575.7500,0.6355)
  };
  \addlegendentry{HYB}
  \addplot+[mark=none, line width=1.2pt] coordinates {
    (1.0000,0.4766)
    (1.0431,0.4860)
    (1.1277,0.4860)
    (1.1315,0.4953)
    (1.1497,0.5047)
    (1.1539,0.5047)
    (1.1766,0.5140)
    (1.2718,0.5140)
    (1.2935,0.5234)
    (1.4912,0.5234)
    (1.5531,0.5327)
    (1.7080,0.5327)
    (1.7456,0.5421)
    (2.7934,0.5421)
    (2.8823,0.5514)
    (3.1385,0.5514)
    (3.5333,0.5607)
    (4.0979,0.5607)
    (4.1237,0.5701)
    (4.4088,0.5794)
    (4.5570,0.5794)
    (4.7979,0.5888)
    (5.1657,0.5888)
    (5.4092,0.5981)
    (5.4287,0.5981)
    (5.4352,0.6075)
    (5.4362,0.6168)
    (7.2993,0.6168)
    (7.6746,0.6262)
    (9.8964,0.6262)
    (10.1804,0.6355)
    (11.5108,0.6355)
    (11.5128,0.6449)
    (19.7606,0.6449)
    (20.6476,0.6542)
    (21.5315,0.6636)
    (49.7760,0.6636)
    (63.0790,0.6729)
    (73.0702,0.6729)
    (76.9778,0.6822)
    (90.7957,0.6916)
    (91.1618,0.7009)
    (127.6684,0.7009)
    (133.2275,0.7103)
    (137.3442,0.7103)
    (137.4734,0.7196)
    (155.6672,0.7196)
    (156.3620,0.7290)
    (222.4440,0.7290)
    (257.4009,0.7383)
    (273.1901,0.7383)
    (285.7113,0.7477)
    (331.7577,0.7477)
    (341.2830,0.7570)
    (705.5636,0.7570)
    (811.3577,0.7664)
    (1014.9977,0.7757)
    (2873.6971,0.7757)
    (3049.7439,0.7850)
    (6169.9778,0.7850)
    (27215.0000,0.7944)
    (28575.7500,0.7944)
  };
  \addlegendentry{BP$^\star$}
  \end{axis}
\end{tikzpicture}
